Multiple-Prediction-Powered Inference

Statistical estimation often involves tradeoffs between expensive, high-quality measurements and a variety of lower-quality proxies. We introduce Multiple-Prediction-Powered Inference (MultiPPI): a general framework for constructing statistically efficient estimates by optimally allocating resources across these diverse data sources. This work provides theoretical guarantees about the minimax optimality, finite-sample performance, and asymptotic normality of the MultiPPI estimator. Through experiments across three diverse large language model (LLM) evaluation scenarios, we show that MultiPPI consistently achieves lower estimation error than existing baselines. This advantage stems from its budget-adaptive allocation strategy, which strategically combines subsets of models by learning their complex cost and correlation structures.

==> figures/chatbot_arena_figure.tex <==
\scalebox{.8}{\centering
\begin{tikzpicture}
\begin{axis}[
    title={Coverage},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=5000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=0.0cm,
      width=6.5cm,
      height=5.5cm,
            ymin=0.9, ymax=1,
]

\addplot[color=black, dashed, very thick] coordinates {(0,.95) (5000,.95)};
\addplot[color=blue, thick] coordinates {(250,0.946442) (500,0.946224) (750,0.946858) (1000,0.946918) (1250,0.946958) (1500,0.947248) (1750,0.94647) (2000,0.947084) (2250,0.946102) (2500,0.946536) (2750,0.946618) (3000,0.946862) (3250,0.945972) (3500,0.946684) (3750,0.947166) (4000,0.94704) (4250,0.946958) (4500,0.947234) (4750,0.94648) (5000,0.947006)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(250,0.947788) (500,0.947136) (750,0.946664) (1000,0.946666) (1250,0.946944) (1500,0.947214) (1750,0.94811) (2000,0.948416) (2250,0.946338) (2500,0.946002) (2750,0.947484) (3000,0.947148) (3250,0.947352) (3500,0.947386) (3750,0.94667) (4000,0.946496) (4250,0.946034) (4500,0.946354) (4750,0.946236) (5000,0.946988)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\addplot[color=brown!90, thick, densely dashed] coordinates {(250,0.948656) (500,0.948826) (750,0.948184) (1000,0.948902) (1250,0.947474) (1500,0.948362) (1750,0.94773) (2000,0.94752) (2250,0.947648) (2500,0.947904) (2750,0.947262) (3000,0.9471) (3250,0.948134) (3500,0.948122) (3750,0.948418) (4000,0.947844) (4250,0.947346) (4500,0.947644) (4750,0.947386) (5000,0.947828)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar (Pro)}

\addplot[color=brown!60, thick, densely dashed] coordinates {(250,0.947434) (500,0.94749) (750,0.946594) (1000,0.946776) (1250,0.94738) (1500,0.947356) (1750,0.946844) (2000,0.94737) (2250,0.947606) (2500,0.947558) (2750,0.94729) (3000,0.94675) (3250,0.94756) (3500,0.94778) (3750,0.947296) (4000,0.948016) (4250,0.947618) (4500,0.947942) (4750,0.947426) (5000,0.947662)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar (Flash)}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared CI width (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=5000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=5.9cm,
      width=6.5cm,
      height=5.5cm,
]

\addplot[color=blue, thick] coordinates {(250,0.9332786678486313) (500,0.924066156392822) (750,0.9192880015348308) (1000,0.9164218331407227) (1250,0.914601019679555) (1500,0.9131166282187997) (1750,0.912249302954298) (2000,0.9113239831110261) (2250,0.9106880371095362) (2500,0.9101785809163747) (2750,0.9096224237680951) (3000,0.9092925870311739) (3250,0.9087647933760736) (3500,0.9085761483028764) (3750,0.9084362376577875) (4000,0.9081541808688721) (4250,0.9079687484563952) (4500,0.9078216379165787) (4750,0.9075877498474475) (5000,0.9075404573839976)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(250,0.9613838679182574) (500,0.9454363865919806) (750,0.9362332874552723) (1000,0.9305577133393179) (1250,0.9266377240749157) (1500,0.9238766142893752) (1750,0.9214411775011296) (2000,0.9197619186225694) (2250,0.9181242974218763) (2500,0.916846235028651) (2750,0.9160383757256494) (3000,0.9151459675135678) (3250,0.9144354940201401) (3500,0.9138526103275946) (3750,0.9133015425620248) (4000,0.9127981888753653) (4250,0.9122010786052722) (4500,0.9118150936344519) (4750,0.9115086527972619) (5000,0.9111842343093346)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\addplot[color=brown!90, thick, densely dashed] coordinates {(250,0.9573944397530033) (500,0.9434304732227339) (750,0.9364306548465037) (1000,0.9321265164222806) (1250,0.9294588471327857) (1500,0.9274056121603059) (1750,0.9258267064328568) (2000,0.924619693358391) (2250,0.9237958183526989) (2500,0.922998664506488) (2750,0.9223486424707397) (3000,0.9218202406910652) (3250,0.921222227181355) (3500,0.9207769408494638) (3750,0.9205208168930091) (4000,0.9201239954108568) (4250,0.9197861360748052) (4500,0.9195919125242314) (4750,0.919444726384083) (5000,0.9192736086468563)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar (Pro)}

\addplot[color=brown!60, thick, densely dashed] coordinates {(250,0.9337415127010026) (500,0.9266667916217228) (750,0.9238693613479424) (1000,0.9223725341372523) (1250,0.9215488667035905) (1500,0.9209427437520867) (1750,0.9205305068075634) (2000,0.9201192900681335) (2250,0.9197809680406205) (2500,0.9195720887957706) (2750,0.9194090888329987) (3000,0.9192947838439127) (3250,0.9192021803427878) (3500,0.9191101836242109) (3750,0.9190368604739912) (4000,0.918928832183079) (4250,0.9188502386927782) (4500,0.9187508322621617) (4750,0.9186953536668976) (5000,0.9186612952049926)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar (Flash)}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared Error (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=5000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=11.7cm,
      width=6.5cm,
      height=5.5cm,
            legend pos=north east,
            legend cell align={left},
            legend style={font=\tiny,inner sep=1pt,row sep=-2pt},
]

\addplot[color=blue, thick] coordinates {(250,0.9415337353745189) (500,0.9333510753539588) (750,0.9264635446215488) (1000,0.9238424932400724) (1250,0.9220326287689277) (1500,0.9208392833276946) (1750,0.920491404604133) (2000,0.9188830769953523) (2250,0.9210484713710463) (2500,0.9191161171542401) (2750,0.9184462921865898) (3000,0.9169569949811881) (3250,0.9182015744844775) (3500,0.9174623933814354) (3750,0.9170755075974752) (4000,0.9166220389980524) (4250,0.9157667401591891) (4500,0.9152934257141438) (4750,0.9174215990020387) (5000,0.9149228282238807)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(250,0.9691687291795068) (500,0.9552789449233803) (750,0.943862393907119) (1000,0.9397525235825022) (1250,0.9354782735333677) (1500,0.9338712094583039) (1750,0.9255704544331537) (2000,0.9224674840833711) (2250,0.9288635591756605) (2500,0.9288094733365517) (2750,0.9227653524808638) (3000,0.922419880924207) (3250,0.9224392275507964) (3500,0.9209008794343542) (3750,0.9225570018955682) (4000,0.9230057788500835) (4250,0.9229316611332712) (4500,0.9217589723804286) (4750,0.9210063140616493) (5000,0.9189422080379199)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\addplot[color=brown!90, thick, densely dashed] coordinates {(250,0.9585365772303855) (500,0.9458291383636018) (750,0.941045123275949) (1000,0.9348668408508402) (1250,0.9337263339346455) (1500,0.9311420174276922) (1750,0.9317970488372972) (2000,0.9299622949878438) (2250,0.9290298442338046) (2500,0.9271085733516884) (2750,0.9272410167978503) (3000,0.9272536243779175) (3250,0.9247041607592478) (3500,0.9251084135438157) (3750,0.922553717762973) (4000,0.9237983508193314) (4250,0.926352478369087) (4500,0.9248338187615982) (4750,0.9248807336448018) (5000,0.924189657060446)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar (Pro)}

\addplot[color=brown!60, thick, densely dashed] coordinates {(250,0.9412839119307392) (500,0.931640999354131) (750,0.9323027901039446) (1000,0.9324674320012433) (1250,0.9285871623973225) (1500,0.9270601781126871) (1750,0.926462642377259) (2000,0.9265295059215264) (2250,0.9247907914744056) (2500,0.9260196418958097) (2750,0.9259669101831602) (3000,0.9265479982815203) (3250,0.9242408766193834) (3500,0.9233601310251223) (3750,0.9251584903180471) (4000,0.9226598066242832) (4250,0.925256553770054) (4500,0.9238577197920242) (4750,0.924160138384959) (5000,0.9250580754211756)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar (Flash)}

\end{axis}
\end{tikzpicture}
}

==> figures/chatbot_arena_figure1000.tex <==
\scalebox{.8}{\centering
\begin{tikzpicture}
\begin{axis}[
    title={Coverage},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=20000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=0.0cm,
      width=6.5cm,
      height=5.5cm,
            ymin=0.9, ymax=1,
]

\addplot[color=black, dashed, very thick] coordinates {(0,.95) (5000,.95)};
\addplot[color=blue, thick] coordinates {(1000,0.949274) (2000,0.949068) (3000,0.949544) (4000,0.949628) (5000,0.949098) (6000,0.94912) (7000,0.949168) (8000,0.949224) (9000,0.949262) (10000,0.94917) (11000,0.9495) (12000,0.949082) (13000,0.948256) (14000,0.948504) (15000,0.94937) (16000,0.948826) (17000,0.948922) (18000,0.948998) (19000,0.94862) (20000,0.949084)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(1000,0.949586) (2000,0.949714) (3000,0.947598) (4000,0.947668) (5000,0.949256) (6000,0.949566) (7000,0.949148) (8000,0.948438) (9000,0.949978) (10000,0.94927) (11000,0.948962) (12000,0.948836) (13000,0.949516) (14000,0.949496) (15000,0.948638) (16000,0.949436) (17000,0.949308) (18000,0.948924) (19000,0.949052) (20000,0.94919)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\addplot[color=brown!90, thick, densely dashed] coordinates {(1000,0.950554) (2000,0.950276) (3000,0.950218) (4000,0.95046) (5000,0.94905) (6000,0.949046) (7000,0.948746) (8000,0.949476) (9000,0.949514) (10000,0.949248) (11000,0.948976) (12000,0.94894) (13000,0.949134) (14000,0.949586) (15000,0.949906) (16000,0.949334) (17000,0.949342) (18000,0.949378) (19000,0.94924) (20000,0.94944)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar (Pro)}

\addplot[color=brown!60, thick, densely dashed] coordinates {(1000,0.94958) (2000,0.949078) (3000,0.94932) (4000,0.949528) (5000,0.949268) (6000,0.949678) (7000,0.949804) (8000,0.948732) (9000,0.94917) (10000,0.949392) (11000,0.949014) (12000,0.949008) (13000,0.94928) (14000,0.949488) (15000,0.94961) (16000,0.94867) (17000,0.950424) (18000,0.949852) (19000,0.9498) (20000,0.9489)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar (Flash)}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared CI width (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=20000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=5.9cm,
      width=6.5cm,
      height=5.5cm,
]

\addplot[color=blue, thick] coordinates {(1000,0.9365540172347733) (2000,0.9279940885903003) (3000,0.923518110627097) (4000,0.9208088633342846) (5000,0.9189570792325394) (6000,0.9175921832790981) (7000,0.9164910606169235) (8000,0.9156748506793676) (9000,0.9150781006109757) (10000,0.9145540661240397) (11000,0.9141006460793741) (12000,0.9137310845770253) (13000,0.9134594032113424) (14000,0.9131799481667346) (15000,0.9128952893824723) (16000,0.912657871522569) (17000,0.9124753940024685) (18000,0.912324172787189) (19000,0.9121151782585596) (20000,0.9119629639458621)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(1000,0.9639657044565335) (2000,0.9484556175677382) (3000,0.9398404248930575) (4000,0.9342783597182173) (5000,0.9304986332528292) (6000,0.927630510500333) (7000,0.9254801094919953) (8000,0.9237780902903421) (9000,0.9223576063447055) (10000,0.9212179955030245) (11000,0.9202306240530287) (12000,0.919398244873218) (13000,0.9186878019002828) (14000,0.9180912703905452) (15000,0.9175073593788518) (16000,0.9170270755620303) (17000,0.916639811612487) (18000,0.9162503238381591) (19000,0.9158526476543661) (20000,0.9155650273802454)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\addplot[color=brown!90, thick, densely dashed] coordinates {(1000,0.9597935282311227) (2000,0.9461787935240409) (3000,0.9391989174472801) (4000,0.935062650116862) (5000,0.9322726836032441) (6000,0.9302708517772372) (7000,0.9287760122331542) (8000,0.9276465291701175) (9000,0.9267095031599436) (10000,0.9259700455431293) (11000,0.9252672736862207) (12000,0.9247044332813973) (13000,0.9242885819279071) (14000,0.9239083420304247) (15000,0.9235369394312855) (16000,0.923218542339616) (17000,0.9229730258621824) (18000,0.9227166176605403) (19000,0.9224446370488687) (20000,0.9222080248575197)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar (Pro)}

\addplot[color=brown!60, thick, densely dashed] coordinates {(1000,0.9365769002447676) (2000,0.929569197730841) (3000,0.9268631179392386) (4000,0.9254108510119781) (5000,0.9245446208985812) (6000,0.9239996604145924) (7000,0.9235710638924928) (8000,0.9232375507141142) (9000,0.9229116262846602) (10000,0.922751222594485) (11000,0.9225922220084404) (12000,0.9224273004809259) (13000,0.9223118599236867) (14000,0.9221943468283949) (15000,0.922073921732708) (16000,0.9220673190371799) (17000,0.9220005414898103) (18000,0.9219040613941991) (19000,0.9218194508250789) (20000,0.92173896587307)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar (Flash)}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared Error (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=20000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=11.7cm,
      width=6.5cm,
      height=5.5cm,
            legend pos=north east,
            legend cell align={left},
            legend style={font=\tiny,inner sep=1pt,row sep=-2pt},
]

\addplot[color=blue, thick] coordinates {(1000,0.9384498810371166) (2000,0.9313113294917891) (3000,0.9242329734308448) (4000,0.9226711796567072) (5000,0.9226758407203406) (6000,0.9207988662423808) (7000,0.9194148756502066) (8000,0.91894157986197) (9000,0.9172800163160336) (10000,0.9171373619178241) (11000,0.9166653334989701) (12000,0.9160451525371209) (13000,0.9173553451668081) (14000,0.917143839336111) (15000,0.9158584252305314) (16000,0.9150898854591314) (17000,0.9161098047416942) (18000,0.9161982471464877) (19000,0.9173728379559655) (20000,0.9150856808585291)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(1000,0.9666514694736841) (2000,0.9507786271722175) (3000,0.9458251048289251) (4000,0.940485854401145) (5000,0.9324614086405651) (6000,0.9289962410137284) (7000,0.9267412898253855) (8000,0.9271386153574581) (9000,0.923623095786627) (10000,0.923975208123204) (11000,0.9231448949832828) (12000,0.9225715264675385) (13000,0.9191996062498826) (14000,0.9201477136864146) (15000,0.9213456699466588) (16000,0.9189904094619791) (17000,0.9184862578829008) (18000,0.921003823341632) (19000,0.9192943308712991) (20000,0.919147650886344)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\addplot[color=brown!90, thick, densely dashed] coordinates {(1000,0.9575793011001906) (2000,0.9450526691261466) (3000,0.9393146526181683) (4000,0.9344926966308179) (5000,0.9331603008938709) (6000,0.9321926247363359) (7000,0.9316087290243962) (8000,0.9300077317181406) (9000,0.9282055883223109) (10000,0.928359816952962) (11000,0.9277688141970771) (12000,0.927564152350475) (13000,0.9270350763787834) (14000,0.9256058316398537) (15000,0.9220084915586295) (16000,0.924681740023388) (17000,0.9261377834754526) (18000,0.9253119263663484) (19000,0.9243482754663763) (20000,0.9247081312328499)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar (Pro)}

\addplot[color=brown!60, thick, densely dashed] coordinates {(1000,0.9395527659908117) (2000,0.9314545581633918) (3000,0.9284324614355017) (4000,0.9252810376040651) (5000,0.9265215102173489) (6000,0.9238010873553013) (7000,0.9243901480966175) (8000,0.9262675607884072) (9000,0.9253685309615148) (10000,0.9246033829229643) (11000,0.925446353107072) (12000,0.9255972310075582) (13000,0.9224224035289161) (14000,0.9237850592327386) (15000,0.9229810042636704) (16000,0.9245512819674873) (17000,0.9209141785702917) (18000,0.9217949335005752) (19000,0.9212295044842476) (20000,0.9239553395180174)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar (Flash)}

\end{axis}
\end{tikzpicture}}

==> figures/chatbotarena_figure_10.tex <==
\scalebox{0.8}{
\centering
\begin{tikzpicture}
\begin{axis}[
    title={Coverage},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=200,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=0.0cm,
      width=6.5cm,
      height=5.5cm,
            ymin=0.8, ymax=1,
]

\addplot[color=black, dashed, very thick] coordinates {(0,.95) (5000,.95)};
\addplot[color=blue, thick] coordinates {(10,0.87695) (20,0.870882) (30,0.871124) (40,0.86913) (50,0.869456) (60,0.867726) (70,0.866332) (80,0.865782) (90,0.864686) (100,0.864118) (110,0.864576) (120,0.86331) (130,0.861808) (140,0.862414) (150,0.862882) (160,0.86173) (170,0.86073) (180,0.861652) (190,0.861682) (200,0.860516)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(10,0.891188) (20,0.885738) (30,0.87878) (40,0.875896) (50,0.876562) (60,0.87369) (70,0.871824) (80,0.87047) (90,0.868588) (100,0.867354) (110,0.867862) (120,0.866862) (130,0.867452) (140,0.866906) (150,0.865702) (160,0.866384) (170,0.86516) (180,0.863872) (190,0.864886) (200,0.863698)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\addplot[color=brown!90, thick, densely dashed] coordinates {(10,0.891156) (20,0.887226) (30,0.886968) (40,0.884166) (50,0.881202) (60,0.881096) (70,0.878404) (80,0.87904) (90,0.878442) (100,0.877934) (110,0.878918) (120,0.877908) (130,0.875996) (140,0.877212) (150,0.876336) (160,0.876842) (170,0.877266) (180,0.87707) (190,0.876522) (200,0.87717)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar (Pro)}

\addplot[color=brown!60, thick, densely dashed] coordinates {(10,0.880468) (20,0.87735) (30,0.879208) (40,0.878134) (50,0.876884) (60,0.876182) (70,0.876796) (80,0.876848) (90,0.875544) (100,0.87505) (110,0.875136) (120,0.874976) (130,0.874454) (140,0.875396) (150,0.874258) (160,0.874242) (170,0.874802) (180,0.8751) (190,0.873392) (200,0.874372)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar (Flash)}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared CI width (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=200,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=5.9cm,
      width=6.5cm,
      height=5.5cm,
]

\addplot[color=blue, thick] coordinates {(10,0.8393697175424515) (20,0.8204322158482938) (30,0.8111769132190574) (40,0.8051062974122828) (50,0.8008182398939092) (60,0.7979173995302055) (70,0.7961997066525859) (80,0.7941863797524963) (90,0.7914922315057951) (100,0.7904646327912951) (110,0.7908260088196442) (120,0.7896023406859873) (130,0.7871118698583753) (140,0.7866320981005582) (150,0.7871743976839608) (160,0.7862906276083721) (170,0.7850717483185908) (180,0.7851825711865148) (190,0.7850028694775115) (200,0.7845046376061751)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(10,0.8834397617228924) (20,0.8558891804153179) (30,0.8398228471705688) (40,0.8292001113927214) (50,0.8248010008462136) (60,0.8186236645797176) (70,0.811686256495771) (80,0.8080079123648414) (90,0.8051968295621642) (100,0.8022687201519043) (110,0.8028975517785619) (120,0.8008412205948183) (130,0.7981046160383922) (140,0.7969028853233376) (150,0.7968657791608081) (160,0.7955830938710845) (170,0.7939316881731148) (180,0.7928099664814627) (190,0.7928675236506435) (200,0.7914193806342619)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\addplot[color=brown!90, thick, densely dashed] coordinates {(10,0.8937688019065857) (20,0.8755820169817747) (30,0.8655121795697914) (40,0.8594951521695591) (50,0.8536337895234599) (60,0.850693616461009) (70,0.8497578675901312) (80,0.8477438292237578) (90,0.844709658642407) (100,0.8439665243975306) (110,0.8438904863654465) (120,0.843200932903508) (130,0.8418490781597662) (140,0.841393432158215) (150,0.8393645985800108) (160,0.8394308823911337) (170,0.8402557517894477) (180,0.8398177278693004) (190,0.839170583132366) (200,0.8390010564311886)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar (Pro)}

\addplot[color=brown!60, thick, densely dashed] coordinates {(10,0.8604351496071132) (20,0.8498434647940092) (30,0.848428312965607) (40,0.845943023490771) (50,0.8424448415576357) (60,0.84194856464545) (70,0.8413149862998526) (80,0.8409753981011674) (90,0.840421841487838) (100,0.8401966730458358) (110,0.839181053540726) (120,0.8396164707746125) (130,0.8382583861239175) (140,0.8387871855446078) (150,0.8390075387690442) (160,0.8382604179128181) (170,0.8384797631973508) (180,0.838528264308914) (190,0.838619322456463) (200,0.8386660213207286)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar (Flash)}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared Error (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=200,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=11.7cm,
      width=6.5cm,
      height=5.5cm,
            legend pos=north east,
            legend cell align={left},
            legend style={font=\tiny,inner sep=1pt,row sep=-2pt},
]

\addplot[color=blue, thick] coordinates {(10,0.9855233237477353) (20,0.9800532412030322) (30,0.9716025805386603) (40,0.9682306999194581) (50,0.9671833287906229) (60,0.9674806583863179) (70,0.9674910888723504) (80,0.9653720524127563) (90,0.9655341164810459) (100,0.9647034323069652) (110,0.9663598935042933) (120,0.9675463877223046) (130,0.9686743781260481) (140,0.9660033333779143) (150,0.9640527678637557) (160,0.9659707591641421) (170,0.9656213021260939) (180,0.9650723448751212) (190,0.9650298167337702) (200,0.9652229018265256)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(10,0.9907194664793624) (20,0.9829503902141552) (30,0.9845996343251454) (40,0.9797696013451132) (50,0.9746103064375347) (60,0.9754516243642646) (70,0.9714149960743317) (80,0.9701967201034377) (90,0.9742374178801364) (100,0.9747526843468401) (110,0.9693636568770007) (120,0.9702475238015471) (130,0.9688773030121346) (140,0.9682430045490189) (150,0.9696849908248601) (160,0.9687526690549582) (170,0.9660575711684225) (180,0.9660975137592577) (190,0.9670412355772597) (200,0.9688302457363824)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\addplot[color=brown!90, thick, densely dashed] coordinates {(10,0.9910978370307952) (20,0.9866786274420013) (30,0.9813061290778713) (40,0.9805107703310276) (50,0.9822856242238708) (60,0.9796663737442669) (70,0.9845703701401789) (80,0.9831511550444273) (90,0.9829263045644364) (100,0.982465515016734) (110,0.98095357292486) (120,0.9824336176383369) (130,0.9846037950630674) (140,0.9807708924412083) (150,0.9822683903579161) (160,0.9826207831515937) (170,0.9820177248636136) (180,0.9824811558659589) (190,0.9794791196576359) (200,0.9778352369905925)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar (Pro)}

\addplot[color=brown!60, thick, densely dashed] coordinates {(10,0.9907475707940188) (20,0.9882060823219496) (30,0.9838207134353095) (40,0.9825688642570305) (50,0.9797548111203452) (60,0.9801463686570374) (70,0.9790859565287556) (80,0.978231528940719) (90,0.9824938594750814) (100,0.9826049049156026) (110,0.9829501530458838) (120,0.9823130167863096) (130,0.9837958722705573) (140,0.9822752760602019) (150,0.9830867352459651) (160,0.9818789148571772) (170,0.9822650467976909) (180,0.9796811555207197) (190,0.9843210702872266) (200,0.9827099274811516)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar (Flash)}

\end{axis}
\end{tikzpicture}
}

==> figures/chatbotarena_shrinkage.tex <==
\scalebox{0.8}{
\centering
\begin{tikzpicture}
\begin{axis}[
    title={Coverage},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=1000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=0.0cm,
      width=6.5cm,
      height=5.5cm,
            ymin=0.85, ymax=1,
]

\addplot[color=black, dashed, very thick] coordinates {(0,.95) (5000,.95)};
\addplot[color=blue, thick] coordinates {(50,0.93678) (100,0.935164) (150,0.934636) (200,0.934248) (250,0.934596) (300,0.934542) (350,0.934052) (400,0.933864) (450,0.933336) (500,0.934078) (550,0.933158) (600,0.933138) (650,0.933054) (700,0.93252) (750,0.932956) (800,0.932508) (850,0.933692) (900,0.933256) (950,0.933172) (1000,0.93293)};
\addlegendentry{MultiPPI (Ledoit-Wolf)}

\addplot[color=green, thick, densely dashed] coordinates {(50,0.936586) (100,0.934652) (150,0.93371) (200,0.932556) (250,0.93396) (300,0.933984) (350,0.934012) (400,0.933768) (450,0.932148) (500,0.931784) (550,0.931752) (600,0.931314) (650,0.93122) (700,0.93139) (750,0.931762) (800,0.931034) (850,0.932174) (900,0.931256) (950,0.931896) (1000,0.93131)};
\addlegendentry{MultiPPI (Empirical)}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared CI width (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=1000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=5.9cm,
      width=6.5cm,
      height=5.5cm,
]

\addplot[color=blue, thick] coordinates {(50,0.9164090567391647) (100,0.9049872637176533) (150,0.8985714007169173) (200,0.8950913169506546) (250,0.8930025583082056) (300,0.8913318872342815) (350,0.8898057784642975) (400,0.8888455117949398) (450,0.8882116513110412) (500,0.8872140193872418) (550,0.8864905387046085) (600,0.8860129898831816) (650,0.8859909852961145) (700,0.8855633168885012) (750,0.8849541299493545) (800,0.8848428321495893) (850,0.8847501257046745) (900,0.8844771325699236) (950,0.8841572752710469) (1000,0.8838202537781186)};
\addlegendentry{MultiPPI (Ledoit-Wolf)}

\addplot[color=green, thick, densely dashed] coordinates {(50,0.9164029710465458) (100,0.9047662091539396) (150,0.8989154284434913) (200,0.8950622554627548) (250,0.8929169138791052) (300,0.8909064918500701) (350,0.8894354278999306) (400,0.8881723370314002) (450,0.887696819710712) (500,0.8872038010490143) (550,0.8861289726336172) (600,0.8854424788329114) (650,0.8853771044336499) (700,0.8847831248440161) (750,0.8846527373313299) (800,0.8843505298766667) (850,0.8838887206099857) (900,0.8836686375682391) (950,0.8832629261198237) (1000,0.8830848544201532)};
\addlegendentry{MultiPPI (Empirical)}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared Error (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=1000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=11.7cm,
      width=6.5cm,
      height=5.5cm,
            legend pos=north east,
            legend cell align={left},
            legend style={font=\tiny,inner sep=1pt,row sep=-2pt},
]

\addplot[color=blue, thick] coordinates {(50,0.9496007015558312) (100,0.9433701489854492) (150,0.935205341841942) (200,0.9333489943887195) (250,0.9303813985404417) (300,0.9288850774062749) (350,0.9286613601463324) (400,0.929061804216448) (450,0.9285255334520865) (500,0.9271125030967432) (550,0.9298041075363036) (600,0.9287077367063746) (650,0.9282378376854579) (700,0.9281181416259152) (750,0.9267185063687005) (800,0.9286897879317082) (850,0.9251499124939538) (900,0.9259727394002606) (950,0.9268771123599007) (1000,0.9280628073961095)};
\addlegendentry{MultiPPI (Ledoit-Wolf)}

\addplot[color=green, thick, densely dashed] coordinates {(50,0.9477604301113974) (100,0.9423172663752447) (150,0.9408311341002188) (200,0.9402707618912466) (250,0.9331995540470072) (300,0.9304126940619714) (350,0.9311661356375273) (400,0.9298385124955051) (450,0.9324201433070022) (500,0.9332272788407633) (550,0.9331771339775407) (600,0.9330576213012906) (650,0.933213186601883) (700,0.9304565037865629) (750,0.9315459620824166) (800,0.9326117505678091) (850,0.9310526444364026) (900,0.9321344956674121) (950,0.9302626538538268) (1000,0.9321676634249987)};
\addlegendentry{MultiPPI (Empirical)}

\end{axis}
\end{tikzpicture}
}

==> figures/factuality_figure.tex <==
\scalebox{.8}{
\centering
\begin{tikzpicture}
\begin{axis}[
    title={Coverage},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=5000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=0.0cm,
      width=6.5cm,
      height=5.5cm,
            ymin=0.9, ymax=1,
]

\addplot[color=black, dashed, very thick] coordinates {(0,.95) (5000,.95)};
\addplot[color=blue, thick] coordinates {(250,0.945538) (500,0.945476) (750,0.945278) (1000,0.943838) (1250,0.94372) (1500,0.943052) (1750,0.942456) (2000,0.942378) (2250,0.94217) (2500,0.940856) (2750,0.941818) (3000,0.94139) (3250,0.941416) (3500,0.941236) (3750,0.940634) (4000,0.940704) (4250,0.941094) (4500,0.940598) (4750,0.940252) (5000,0.940664)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(250,0.946518) (500,0.946872) (750,0.944198) (1000,0.943856) (1250,0.944146) (1500,0.943878) (1750,0.943688) (2000,0.942932) (2250,0.94235) (2500,0.941556) (2750,0.94261) (3000,0.943076) (3250,0.941458) (3500,0.941888) (3750,0.941724) (4000,0.94199) (4250,0.941248) (4500,0.9416478832957665) (4750,0.941526) (5000,0.94074)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\addplot[color=red!40,  thick, densely dotted] coordinates {(250,0.947736) (500,0.94722) (750,0.94721) (1000,0.947314) (1250,0.947246) (1500,0.947676) (1750,0.946948) (2000,0.947388) (2250,0.947488) (2500,0.946952) (2750,0.946948) (3000,0.947706) (3250,0.947418) (3500,0.947368) (3750,0.947194) (4000,0.947054) (4250,0.947504) (4500,0.947782) (4750,0.947214) (5000,0.947684)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 1 agent, 1 round}

\addplot[color=red!70,  thick, densely dotted] coordinates {(250,0.948592) (500,0.94818) (750,0.94739) (1000,0.947828) (1250,0.947194) (1500,0.947054) (1750,0.94763) (2000,0.947332) (2250,0.946914) (2500,0.94729) (2750,0.947038) (3000,0.947666) (3250,0.947092) (3500,0.947048) (3750,0.947562) (4000,0.947882) (4250,0.9477) (4500,0.94748) (4750,0.94695) (5000,0.946868)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 2 agents, 1 round}

\addplot[color=red,  thick, densely dotted] coordinates {(250,0.949082) (500,0.947858) (750,0.947972) (1000,0.947402) (1250,0.94711) (1500,0.946394) (1750,0.94729) (2000,0.947906) (2250,0.94729) (2500,0.94756) (2750,0.947282) (3000,0.947546) (3250,0.948076) (3500,0.947432) (3750,0.946998) (4000,0.947156) (4250,0.94686) (4500,0.947584) (4750,0.94704) (5000,0.94712)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 3 agents, 1 round}

\addplot[color=red!40,  thick, densely dashed] coordinates {(250,0.948506) (500,0.947204) (750,0.947912) (1000,0.947434) (1250,0.947222) (1500,0.947024) (1750,0.94723) (2000,0.947564) (2250,0.947432) (2500,0.947048) (2750,0.947496) (3000,0.947808) (3250,0.947014) (3500,0.947362) (3750,0.9468) (4000,0.947326) (4250,0.948028) (4500,0.94763) (4750,0.947938) (5000,0.94757)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 1 agent, 2 rounds}

\addplot[color=red!70,  thick, densely dashed] coordinates {(250,0.947954) (500,0.947922) (750,0.94791) (1000,0.947296) (1250,0.947542) (1500,0.947132) (1750,0.947938) (2000,0.947884) (2250,0.94794) (2500,0.94772) (2750,0.947672) (3000,0.94771) (3250,0.947114) (3500,0.947054) (3750,0.94752) (4000,0.94779) (4250,0.947448) (4500,0.947178) (4750,0.94703) (5000,0.947374)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 2 agents, 2 rounds}

\addplot[color=red,  thick, densely dashed] coordinates {(250,0.947816) (500,0.94743) (750,0.94672) (1000,0.946968) (1250,0.947368) (1500,0.94764) (1750,0.948064) (2000,0.9478) (2250,0.947508) (2500,0.946924) (2750,0.947716) (3000,0.947716) (3250,0.94788) (3500,0.947562) (3750,0.94702) (4000,0.947404) (4250,0.94725) (4500,0.947156) (4750,0.947378) (5000,0.947052)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 3 agents, 2 rounds}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared CI width (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=5000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=5.9cm,
      width=6.5cm,
      height=5.5cm,
]

\addplot[color=blue, thick] coordinates {(250,0.7815891318787707) (500,0.7572098412105606) (750,0.7466481899524897) (1000,0.7407283809898375) (1250,0.7368031403344583) (1500,0.7339701782676044) (1750,0.7318499809275609) (2000,0.7302118240440247) (2250,0.7287291638020583) (2500,0.7276003028132875) (2750,0.7267786382532437) (3000,0.7259347830093046) (3250,0.7250132246869493) (3500,0.7244139395369087) (3750,0.72395190339402) (4000,0.7234819760514071) (4250,0.7231552776930326) (4500,0.7227769164645585) (4750,0.7223682918798461) (5000,0.7221515401134438)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(250,0.904242808363255) (500,0.8577838581849664) (750,0.8295478681759987) (1000,0.810725682526691) (1250,0.7976348877104296) (1500,0.7874093984279751) (1750,0.7795445804211422) (2000,0.7731819012153286) (2250,0.7679933504204509) (2500,0.7638187919604417) (2750,0.7599342645764056) (3000,0.7569573209221803) (3250,0.7541019409911524) (3500,0.7516759956705275) (3750,0.7495924544516358) (4000,0.7476750829161933) (4250,0.7460780969384618) (4500,0.7445910577762498) (4750,0.7433199942747893) (5000,0.7419010161520146)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\addplot[color=red!40,  thick, densely dotted] coordinates {(250,0.8145599347045719) (500,0.8047088734042923) (750,0.8011036528215908) (1000,0.799378235627502) (1250,0.7982728586535643) (1500,0.7975034831739398) (1750,0.7969587209842053) (2000,0.7966603840852226) (2250,0.7963234832211699) (2500,0.7960159923878171) (2750,0.7958503735736842) (3000,0.795684369390539) (3250,0.795474245258313) (3500,0.7953278072100014) (3750,0.7952302887282232) (4000,0.7950959034738128) (4250,0.7950146048410192) (4500,0.7949870384800093) (4750,0.7948568062595484) (5000,0.794867567497817)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 1 agent, 1 round}

\addplot[color=red!70,  thick, densely dotted] coordinates {(250,0.7975003143703929) (500,0.7765465267082413) (750,0.7683616186450305) (1000,0.7641199619808533) (1250,0.7614000292932283) (1500,0.7596853735448843) (1750,0.7582928029347317) (2000,0.7572619553043435) (2250,0.7565520903113171) (2500,0.7560199428560952) (2750,0.755467846379558) (3000,0.7549687345100314) (3250,0.7547207326292005) (3500,0.7544172086926421) (3750,0.7541149444588526) (4000,0.7537338608395145) (4250,0.7536785628253279) (4500,0.75358615497684) (4750,0.7533001260859777) (5000,0.7531872108902771)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 2 agents, 1 round}

\addplot[color=red,  thick, densely dotted] coordinates {(250,0.8077397128802674) (500,0.7792440280291139) (750,0.767641689607561) (1000,0.7613914224499864) (1250,0.7575040626384333) (1500,0.7548458432322815) (1750,0.7527804964738845) (2000,0.7513023727189286) (2250,0.7502696112175546) (2500,0.7492454973032927) (2750,0.7485728817367753) (3000,0.7479590520049251) (3250,0.7473168411553578) (3500,0.7468406308943033) (3750,0.7464973194305706) (4000,0.7461549623335709) (4250,0.745681646387856) (4500,0.7454106976460372) (4750,0.7452580000654304) (5000,0.7450652200738855)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 3 agents, 1 round}

\addplot[color=red!40,  thick, densely dashed] coordinates {(250,0.8154673894918791) (500,0.7966250594791043) (750,0.7893637136179762) (1000,0.7856560560919792) (1250,0.7834230991875888) (1500,0.7817804065973237) (1750,0.7805828272939067) (2000,0.7797306157564002) (2250,0.779039920961176) (2500,0.7784503269690237) (2750,0.7781038705401989) (3000,0.7776788825918429) (3250,0.7773624795439881) (3500,0.7770735603019362) (3750,0.7768463204422404) (4000,0.7764752090937018) (4250,0.7764818857141428) (4500,0.7763976342074234) (4750,0.7760688115404396) (5000,0.7760064823984619)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 1 agent, 2 rounds}

\addplot[color=red!70,  thick, densely dashed] coordinates {(250,0.8311138163254586) (500,0.7998011835790856) (750,0.7862672580651878) (1000,0.7787619529895309) (1250,0.7742052858889021) (1500,0.7710243116447721) (1750,0.7685908039845144) (2000,0.7666750571136998) (2250,0.7653770752992336) (2500,0.7641404520660701) (2750,0.7632082301876095) (3000,0.762353410902316) (3250,0.7617930858759311) (3500,0.7611699754541712) (3750,0.7607216868918384) (4000,0.7603094995463453) (4250,0.7598264863595037) (4500,0.7594562057599211) (4750,0.7592165852451561) (5000,0.7588808000206959)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 2 agents, 2 rounds}

\addplot[color=red,  thick, densely dashed] coordinates {(250,0.8539714261471679) (500,0.8169431225895919) (750,0.799771912783853) (1000,0.7899213085547999) (1250,0.783454798512838) (1500,0.7789063899707016) (1750,0.7759932201878386) (2000,0.7733936200784055) (2250,0.7712958462508623) (2500,0.7694932070737023) (2750,0.7683082067443473) (3000,0.7671258510239723) (3250,0.7660477861028351) (3500,0.7652340245322122) (3750,0.7646836284075451) (4000,0.763976408802095) (4250,0.7632473093618016) (4500,0.7627147599937791) (4750,0.7622313686994081) (5000,0.76176560138543)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 3 agents, 2 rounds}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared Error (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=5000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=11.7cm,
      width=6.5cm,
      height=5.5cm,
            legend pos=north east,
            legend cell align={left},
            legend style={font=\tiny,inner sep=1pt,row sep=-2pt},
]

\addplot[color=blue, thick] coordinates {(250,0.7932126143326675) (500,0.7684026174991527) (750,0.7593893835503579) (1000,0.755272338372958) (1250,0.752031407151611) (1500,0.7506657074847831) (1750,0.7508367297182216) (2000,0.7489675870313275) (2250,0.7489625801202315) (2500,0.7497372718511056) (2750,0.7462883593261183) (3000,0.7463243789791116) (3250,0.746167889440732) (3500,0.7461831609224707) (3750,0.7468721202621297) (4000,0.7466511685300513) (4250,0.7447057253784731) (4500,0.7449749407953106) (4750,0.7466985536539664) (5000,0.7453568185356301)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(250,0.9129688726142113) (500,0.8668421301066459) (750,0.8453967070936118) (1000,0.8277390609664009) (1250,0.8130518125147695) (1500,0.8039930034809354) (1750,0.7966795320559148) (2000,0.7917922277806836) (2250,0.7877841589518322) (2500,0.7850836634301456) (2750,0.7788393602955023) (3000,0.7744496930851945) (3250,0.7762419371806527) (3500,0.7730500064424409) (3750,0.7705486607235917) (4000,0.7669562632572285) (4250,0.7686379615534535) (4500,0.766601416796857) (4750,0.7665106926889446) (5000,0.7657581440642486)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\addplot[color=red!40,  thick, densely dotted] coordinates {(250,0.8193295659118004) (500,0.8103040621457978) (750,0.8072231113332462) (1000,0.8043572907470224) (1250,0.8034136341463657) (1500,0.8026937693775978) (1750,0.8043956602301641) (2000,0.8019609880921327) (2250,0.8024786163912986) (2500,0.8021481893393759) (2750,0.8018199335683782) (3000,0.800561595864214) (3250,0.8007836018375716) (3500,0.8007303170447515) (3750,0.8008199480278352) (4000,0.8003479480379248) (4250,0.8004802962866358) (4500,0.7989755736372824) (4750,0.8012374885722333) (5000,0.7988094911991698)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 1 agent, 1 round}

\addplot[color=red!70,  thick, densely dotted] coordinates {(250,0.7989838784516625) (500,0.7804503207289006) (750,0.7737510879832402) (1000,0.7683457836458774) (1250,0.7668183644683522) (1500,0.7660337613210183) (1750,0.7629729476868574) (2000,0.7625845013652953) (2250,0.7634026559270034) (2500,0.7616217281100441) (2750,0.7606385303639466) (3000,0.7594333669907456) (3250,0.7607460970095683) (3500,0.759776136617649) (3750,0.7582643471005144) (4000,0.7577118607389522) (4250,0.7580077114354602) (4500,0.7582810466212503) (4750,0.7594099229969855) (5000,0.7594378254627586)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 2 agents, 1 round}

\addplot[color=red,  thick, densely dotted] coordinates {(250,0.808438699854797) (500,0.7820585698927633) (750,0.7714216284383852) (1000,0.7666523951122317) (1250,0.763783686345367) (1500,0.7627102496172011) (1750,0.7577077050234847) (2000,0.7560302158698625) (2250,0.75567113416502) (2500,0.7537768923362747) (2750,0.7537672995679462) (3000,0.752315320217536) (3250,0.7509347717401323) (3500,0.7523143074561516) (3750,0.7523984366180293) (4000,0.7510081813218378) (4250,0.7514152160307179) (4500,0.7503833725713546) (4750,0.7515147438559914) (5000,0.7519011435549817)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 3 agents, 1 round}

\addplot[color=red!40,  thick, densely dashed] coordinates {(250,0.8178789686128312) (500,0.8016236471186714) (750,0.7937985258943859) (1000,0.7913215508475595) (1250,0.7889999216593798) (1500,0.7873263077734705) (1750,0.7863042279839697) (2000,0.7846604812626384) (2250,0.784187412165729) (2500,0.7846960501570198) (2750,0.7830136142523306) (3000,0.7815842900848065) (3250,0.7823926993253906) (3500,0.7818226168480067) (3750,0.78262415255693) (4000,0.7832507887623079) (4250,0.7802754203865566) (4500,0.7808749952919724) (4750,0.7799705110862153) (5000,0.7814259673727549)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 1 agent, 2 rounds}

\addplot[color=red!70,  thick, densely dashed] coordinates {(250,0.8350410069350743) (500,0.8029438529093469) (750,0.7905939755499624) (1000,0.7841911756033078) (1250,0.7768426708901177) (1500,0.7761441222492257) (1750,0.7718423545073578) (2000,0.7704473973165701) (2250,0.7682812195198443) (2500,0.7685642257604614) (2750,0.7670402485575956) (3000,0.7668312939162978) (3250,0.7669913688473404) (3500,0.7661006477147392) (3750,0.7647912747874197) (4000,0.7642871926210213) (4250,0.7651100414330595) (4500,0.7649002801829996) (4750,0.7640746422386885) (5000,0.7640383112869098)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 2 agents, 2 rounds}

\addplot[color=red,  thick, densely dashed] coordinates {(250,0.857386370586729) (500,0.8201690333175979) (750,0.8063371036620116) (1000,0.7968173302248817) (1250,0.787124409107033) (1500,0.7834030490287359) (1750,0.7805052755607268) (2000,0.7781655929004995) (2250,0.7769942194602811) (2500,0.7763348181773418) (2750,0.77344781230839) (3000,0.7722918386682269) (3250,0.7707914505644414) (3500,0.7697815237095043) (3750,0.7707992340709693) (4000,0.7686922058837109) (4250,0.7674015304954125) (4500,0.7674946955696178) (4750,0.7676974552141823) (5000,0.7675303322441959)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 3 agents, 2 rounds}

\end{axis}
\end{tikzpicture}
}


==> figures/factuality_figure_10.tex <==
\scalebox{0.8}{
\centering
\begin{tikzpicture}
\begin{axis}[
    title={Coverage},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=200,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=0.0cm,
      width=6.5cm,
      height=5.5cm,
            ymin=0.7, ymax=1,
]

\addplot[color=black, dashed, very thick] coordinates {(0,.95) (5000,.95)};
\addplot[color=blue, thick] coordinates {(10,0.8483) (20,0.819094) (30,0.797788) (40,0.78003) (50,0.764996) (60,0.754926) (70,0.746254) (80,0.740546) (90,0.734262) (100,0.729058) (110,0.724816) (120,0.719848) (130,0.716736) (140,0.713824) (150,0.71249) (160,0.71056) (170,0.707674) (180,0.70743) (190,0.705998) (200,0.703272)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(10,0.88565) (20,0.882406) (30,0.87538) (40,0.866976) (50,0.861842) (60,0.853644) (70,0.846172) (80,0.840448) (90,0.83648) (100,0.830052) (110,0.823302) (120,0.818444) (130,0.81595) (140,0.810288) (150,0.807698) (160,0.801876) (170,0.798934) (180,0.793962) (190,0.788216) (200,0.783166)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\addplot[color=red!40,  thick, densely dotted] coordinates {(10,0.853362) (20,0.84435) (30,0.838634) (40,0.8351) (50,0.832286) (60,0.830664) (70,0.828802) (80,0.828292) (90,0.824666) (100,0.825966) (110,0.8238) (120,0.823354) (130,0.82294) (140,0.822748) (150,0.82217) (160,0.822252) (170,0.821894) (180,0.821066) (190,0.821136) (200,0.819572)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 1 agent, 1 round}

\addplot[color=red!70,  thick, densely dotted] coordinates {(10,0.855776) (20,0.838458) (30,0.827474) (40,0.816926) (50,0.809636) (60,0.80644) (70,0.80434) (80,0.801706) (90,0.799934) (100,0.799404) (110,0.799842) (120,0.798646) (130,0.797446) (140,0.79737) (150,0.796858) (160,0.796818) (170,0.796892) (180,0.796754) (190,0.797328) (200,0.79626)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 2 agents, 1 round}

\addplot[color=red,  thick, densely dotted] coordinates {(10,0.862038) (20,0.845396) (30,0.833776) (40,0.82544) (50,0.818896) (60,0.810712) (70,0.806574) (80,0.80176) (90,0.798966) (100,0.797024) (110,0.79698) (120,0.794968) (130,0.793656) (140,0.792858) (150,0.792396) (160,0.791406) (170,0.792232) (180,0.790818) (190,0.79108) (200,0.791002)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 3 agents, 1 round}

\addplot[color=red!40,  thick, densely dashed] coordinates {(10,0.851326) (20,0.82934) (30,0.813106) (40,0.804892) (50,0.799064) (60,0.79493) (70,0.793772) (80,0.792194) (90,0.79131) (100,0.792184) (110,0.79084) (120,0.791604) (130,0.7904) (140,0.790168) (150,0.789942) (160,0.790324) (170,0.790418) (180,0.79046) (190,0.78844) (200,0.788676)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 1 agent, 2 rounds}

\addplot[color=red!70,  thick, densely dashed] coordinates {(10,0.865972) (20,0.848584) (30,0.837552) (40,0.825792) (50,0.813638) (60,0.806778) (70,0.802464) (80,0.79792) (90,0.79238) (100,0.789024) (110,0.785536) (120,0.783216) (130,0.783844) (140,0.78183) (150,0.78137) (160,0.77938) (170,0.77849) (180,0.77949) (190,0.779426) (200,0.779392)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 2 agents, 2 rounds}

\addplot[color=red,  thick, densely dashed] coordinates {(10,0.87004) (20,0.860526) (30,0.851572) (40,0.841502) (50,0.830742) (60,0.821916) (70,0.816058) (80,0.810188) (90,0.806898) (100,0.800914) (110,0.795338) (120,0.79163) (130,0.790562) (140,0.787544) (150,0.784616) (160,0.783556) (170,0.781886) (180,0.781494) (190,0.778336) (200,0.776654)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 3 agents, 2 rounds}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared CI width (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=200,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=5.9cm,
      width=6.5cm,
      height=5.5cm,
]

\addplot[color=blue, thick] coordinates {(10,0.6530159350195583) (20,0.6093148512569959) (30,0.5885407990484566) (40,0.5745968557398743) (50,0.5642047740040436) (60,0.5574790037273248) (70,0.5522686261739675) (80,0.5482241709227709) (90,0.5443816369081783) (100,0.5412661504488766) (110,0.5389758986382105) (120,0.535697166418024) (130,0.5339206802871236) (140,0.5323968783195645) (150,0.5305663452358521) (160,0.5298873036420335) (170,0.5290229772797255) (180,0.5277008139941646) (190,0.5257848851761715) (200,0.5245958310803884)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(10,0.8256209101839945) (20,0.7615094493633643) (30,0.7195883540086702) (40,0.6909038213510774) (50,0.6711352666582738) (60,0.6542193625213788) (70,0.6401729571561857) (80,0.6293462426382511) (90,0.6215127815249903) (100,0.6136552930589911) (110,0.606649435172469) (120,0.6003812563598772) (130,0.5946551007179078) (140,0.5902917681723284) (150,0.587306599000811) (160,0.5832341761014774) (170,0.5811013691180461) (180,0.5772843321272988) (190,0.5733742329311398) (200,0.5708667674312328)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\addplot[color=red!40,  thick, densely dotted] coordinates {(10,0.7498682441089992) (20,0.7367795755814678) (30,0.7317136952967208) (40,0.7293646343588702) (50,0.7281954889620114) (60,0.727499220590288) (70,0.7261866937511618) (80,0.7252854248596179) (90,0.7239935538808693) (100,0.724800409502794) (110,0.7243346280553937) (120,0.72418664143499) (130,0.7236550114992666) (140,0.7235451366679188) (150,0.7234326523418364) (160,0.722955888398972) (170,0.7226739663413101) (180,0.7229484082799995) (190,0.7223678950583043) (200,0.7221028105488899)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 1 agent, 1 round}

\addplot[color=red!70,  thick, densely dotted] coordinates {(10,0.7384280921519144) (20,0.7112510556142422) (30,0.6999797471628534) (40,0.6935852821474642) (50,0.689927039000659) (60,0.6876916453268395) (70,0.6852673962776346) (80,0.6834881251278062) (90,0.6842730412987149) (100,0.6830486819348985) (110,0.6811768321356471) (120,0.6814005245178553) (130,0.6803994213076349) (140,0.6802046040472625) (150,0.6785376967933031) (160,0.677815964831827) (170,0.6769526533075223) (180,0.6777737198187849) (190,0.6776617956834842) (200,0.6774280754155405)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 2 agents, 1 round}

\addplot[color=red,  thick, densely dotted] coordinates {(10,0.7529282422477855) (20,0.7187478184797984) (30,0.7029954854154825) (40,0.694456759637327) (50,0.6882640811331814) (60,0.6848094978413092) (70,0.6810314258203293) (80,0.678991958785667) (90,0.6758179000946297) (100,0.6744759651871448) (110,0.6750108673374731) (120,0.6734319719115834) (130,0.6731348787422213) (140,0.6725798272186692) (150,0.6707631579405362) (160,0.6701645117837156) (170,0.6698440618250299) (180,0.6689678983423462) (190,0.6694488925343928) (200,0.6682165086179443)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 3 agents, 1 round}

\addplot[color=red!40,  thick, densely dashed] coordinates {(10,0.7533806865392823) (20,0.7283298698865082) (30,0.7167308805803659) (40,0.7108940686401307) (50,0.7079688010023516) (60,0.7056515366863989) (70,0.7023269606183908) (80,0.7011964141326789) (90,0.7007913382786946) (100,0.7003699763435677) (110,0.6986285411228609) (120,0.6983002420916173) (130,0.6972744231943896) (140,0.6969102786855115) (150,0.6967797561579103) (160,0.6964948893875593) (170,0.6956394224976912) (180,0.6952010930408576) (190,0.6944885336152418) (200,0.6944729409100514)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 1 agent, 2 rounds}

\addplot[color=red!70,  thick, densely dashed] coordinates {(10,0.7769389861210382) (20,0.7397208471006786) (30,0.7217786322799141) (40,0.7111518878463372) (50,0.705071132526155) (60,0.7006943571328351) (70,0.6962434858579297) (80,0.6931499488603214) (90,0.692579932591043) (100,0.6907738459447323) (110,0.6894502195477149) (120,0.6879385201616055) (130,0.6867995389253889) (140,0.6857455109332334) (150,0.6842548969458355) (160,0.6835399726101318) (170,0.6828221916921523) (180,0.6826530862838183) (190,0.682027473090026) (200,0.682106624761564)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 2 agents, 2 rounds}

\addplot[color=red,  thick, densely dashed] coordinates {(10,0.8001999923715719) (20,0.7582804170075924) (30,0.7389194317464699) (40,0.7258144823749508) (50,0.7168819304093401) (60,0.7101554879223969) (70,0.7050226061876348) (80,0.701365428851182) (90,0.7006692966417221) (100,0.6973481615349448) (110,0.6947015671793896) (120,0.6933769145546895) (130,0.6915332588652331) (140,0.6899027718030242) (150,0.6885246953984662) (160,0.6875568969845044) (170,0.6869556511225504) (180,0.6862806751657384) (190,0.6851773623600161) (200,0.6839136830128844)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 3 agents, 2 rounds}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared Error (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=200,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=11.7cm,
      width=6.5cm,
      height=5.5cm,
            legend pos=north east,
            legend cell align={left},
            legend style={font=\tiny,inner sep=1pt,row sep=-2pt},
]

\addplot[color=blue, thick] coordinates {(10,0.8402818260306603) (20,0.8197756276185428) (30,0.8112039350361567) (40,0.8087442317747134) (50,0.8036881038309551) (60,0.8018578561459611) (70,0.8021920726354884) (80,0.800378302033071) (90,0.7990428015881574) (100,0.7996393318935692) (110,0.8015037418318643) (120,0.800557004095866) (130,0.799445681820447) (140,0.7986025681533975) (150,0.7969353790014108) (160,0.7966284121838013) (170,0.7990665347567754) (180,0.7959962630399583) (190,0.7939700802160584) (200,0.7956883703063046)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(10,0.9372965808407719) (20,0.8983824281444172) (30,0.874236602395182) (40,0.8597115699897763) (50,0.8508585346519404) (60,0.8446473029901482) (70,0.841497265767906) (80,0.8365600615415592) (90,0.8284746017670033) (100,0.8266411968901303) (110,0.8272151439685005) (120,0.8244361651670751) (130,0.8177598527387161) (140,0.8176492783715785) (150,0.8171510746916238) (160,0.8171944673520487) (170,0.8126065964018458) (180,0.812059311754402) (190,0.811468362849966) (200,0.812446817874578)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\addplot[color=red!40,  thick, densely dotted] coordinates {(10,0.9444537645307376) (20,0.940333545007819) (30,0.9392010379029183) (40,0.9386951406882821) (50,0.9374794823836593) (60,0.9368218636857824) (70,0.934907690567548) (80,0.9334643667775314) (90,0.9370609873656306) (100,0.9336039470442354) (110,0.9352922500058619) (120,0.9361873187511447) (130,0.9329264537250468) (140,0.9343622539954655) (150,0.9353666870197483) (160,0.9345065954324725) (170,0.9358864473975481) (180,0.9352999629411106) (190,0.9351283438471252) (200,0.935428577068748)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 1 agent, 1 round}

\addplot[color=red!70,  thick, densely dotted] coordinates {(10,0.92315464126594) (20,0.9104362080450542) (30,0.9049406728730934) (40,0.9057264243721646) (50,0.9043200583833868) (60,0.9027287101607805) (70,0.9005610942098446) (80,0.901933365366832) (90,0.9043738304711848) (100,0.9018782096996542) (110,0.900137982740625) (120,0.9004851881540998) (130,0.9021891133117521) (140,0.9026994325894527) (150,0.8999836851097667) (160,0.8984952587968555) (170,0.8980313399189371) (180,0.9007289164152231) (190,0.899630684124246) (200,0.9014845509628511)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 2 agents, 1 round}

\addplot[color=red,  thick, densely dotted] coordinates {(10,0.9289515532363204) (20,0.9129424476147066) (30,0.905608705373494) (40,0.9010081079220001) (50,0.8973373475354665) (60,0.8987429225692323) (70,0.8965538206995348) (80,0.898159386752027) (90,0.8945813294697242) (100,0.8952717125221087) (110,0.8930632551592376) (120,0.8936493492012115) (130,0.8951163315481313) (140,0.8954433576552722) (150,0.8918548917301523) (160,0.8931765479899142) (170,0.8938755441785964) (180,0.8920039226163952) (190,0.8938870331357404) (200,0.8916700936821903)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 3 agents, 1 round}

\addplot[color=red!40,  thick, densely dashed] coordinates {(10,0.9344049886395556) (20,0.9226875191007586) (30,0.9163216478391047) (40,0.9126764808982272) (50,0.91425018194041) (60,0.9140505841208225) (70,0.9104326080891904) (80,0.9112248537650972) (90,0.9124728572722204) (100,0.9102142328619839) (110,0.9108647299910934) (120,0.909521744768859) (130,0.9105314913159996) (140,0.9108417662523121) (150,0.9106087066327003) (160,0.9109106641095426) (170,0.9093345135263595) (180,0.9092802161286864) (190,0.9112300529202804) (200,0.9109462823487524)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 1 agent, 2 rounds}

\addplot[color=red!70,  thick, densely dashed] coordinates {(10,0.9391129115632306) (20,0.9234440230727463) (30,0.9125706882626938) (40,0.9078542024241256) (50,0.9090647372520264) (60,0.9079323763890091) (70,0.9037463158201677) (80,0.903745147930805) (90,0.903743604442422) (100,0.9041514710738933) (110,0.9046868874075771) (120,0.9043713536915134) (130,0.9014020117443058) (140,0.9017162788014701) (150,0.9005933657712972) (160,0.9016592154198587) (170,0.8998831170603869) (180,0.8990251404946047) (190,0.8989180278263007) (200,0.9009003307958694)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 2 agents, 2 rounds}

\addplot[color=red,  thick, densely dashed] coordinates {(10,0.9517495182411896) (20,0.9306055700633229) (30,0.9184550295904318) (40,0.9112817966527086) (50,0.9123019039737074) (60,0.9103593993241759) (70,0.9069189051251753) (80,0.9061846788787609) (90,0.9070774159142678) (100,0.9066750561326186) (110,0.9038159719988187) (120,0.9047617556732512) (130,0.903572347886444) (140,0.9047134531099894) (150,0.9023566783870449) (160,0.9008735783058744) (170,0.9019102071957558) (180,0.902142024101357) (190,0.8991448228207706) (200,0.9027798086152858)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 3 agents, 2 rounds}

\end{axis}
\end{tikzpicture}
}

==> figures/factuality_figure_1000.tex <==
\scalebox{.8}{\centering
\begin{tikzpicture}
\begin{axis}[
    title={Coverage},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=20000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=0.0cm,
      width=6.5cm,
      height=5.5cm,
            ymin=0.9, ymax=1,
]

\addplot[color=black, dashed, very thick] coordinates {(0,.95) (5000,.95)};
\addplot[color=blue, thick] coordinates {(1000,0.948722) (2000,0.948448) (3000,0.948936) (4000,0.949024) (5000,0.948868) (6000,0.948958) (7000,0.947734) (8000,0.948922) (9000,0.948446) (10000,0.947852) (11000,0.947908) (12000,0.948364) (13000,0.948184) (14000,0.948326) (15000,0.948236) (16000,0.94798) (17000,0.948296) (18000,0.948022) (19000,0.947782) (20000,0.94776)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(1000,0.94811) (2000,0.947832) (3000,0.948938) (4000,0.94838) (5000,0.94834) (6000,0.948262) (7000,0.948814) (8000,0.948138) (9000,0.948524) (10000,0.948398) (11000,0.947332) (12000,0.947422) (13000,0.948494) (14000,0.948612) (15000,0.948738) (16000,0.948556) (17000,0.948028) (18000,0.947684) (19000,0.948276) (20000,0.948606)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\addplot[color=red!40,  thick, densely dotted] coordinates {(1000,0.949378) (2000,0.949256) (3000,0.949596) (4000,0.949434) (5000,0.949006) (6000,0.949426) (7000,0.949092) (8000,0.949668) (9000,0.949476) (10000,0.949296) (11000,0.948782) (12000,0.948922) (13000,0.949368) (14000,0.949864) (15000,0.949178) (16000,0.949586) (17000,0.949044) (18000,0.949416) (19000,0.94921) (20000,0.949198)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 1 agent, 1 round}

\addplot[color=red!70,  thick, densely dotted] coordinates {(1000,0.949054) (2000,0.948666) (3000,0.949362) (4000,0.949574) (5000,0.949186) (6000,0.949176) (7000,0.949532) (8000,0.94937) (9000,0.949164) (10000,0.949532) (11000,0.949992) (12000,0.949944) (13000,0.949362) (14000,0.949438) (15000,0.949218) (16000,0.949266) (17000,0.949444) (18000,0.949242) (19000,0.949802) (20000,0.948692)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 2 agents, 1 round}

\addplot[color=red,  thick, densely dotted] coordinates {(1000,0.949984) (2000,0.949492) (3000,0.949334) (4000,0.949892) (5000,0.949132) (6000,0.949712) (7000,0.949142) (8000,0.948956) (9000,0.949646) (10000,0.949302) (11000,0.94957) (12000,0.949314) (13000,0.949728) (14000,0.949548) (15000,0.949352) (16000,0.948914) (17000,0.949494) (18000,0.94954) (19000,0.94871) (20000,0.948968)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 3 agents, 1 round}

\addplot[color=red!40,  thick, densely dashed] coordinates {(1000,0.948782) (2000,0.948446) (3000,0.949148) (4000,0.948776) (5000,0.94973) (6000,0.950544) (7000,0.949436) (8000,0.949268) (9000,0.949346) (10000,0.949418) (11000,0.949632) (12000,0.94934) (13000,0.949368) (14000,0.949726) (15000,0.94941) (16000,0.94951) (17000,0.950098) (18000,0.949812) (19000,0.949374) (20000,0.949172)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 1 agent, 2 rounds}

\addplot[color=red!70,  thick, densely dashed] coordinates {(1000,0.949472) (2000,0.949902) (3000,0.949624) (4000,0.949976) (5000,0.949224) (6000,0.949144) (7000,0.949782) (8000,0.949466) (9000,0.9497) (10000,0.94902) (11000,0.948352) (12000,0.94911) (13000,0.94953) (14000,0.94954) (15000,0.949588) (16000,0.949356) (17000,0.94925) (18000,0.949554) (19000,0.948914) (20000,0.94947)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 2 agents, 2 rounds}

\addplot[color=red,  thick, densely dashed] coordinates {(1000,0.948596) (2000,0.949268) (3000,0.949478) (4000,0.949882) (5000,0.949492) (6000,0.950234) (7000,0.950848) (8000,0.95068) (9000,0.94894) (10000,0.949436) (11000,0.94971) (12000,0.949362) (13000,0.948784) (14000,0.948564) (15000,0.949086) (16000,0.948924) (17000,0.94954) (18000,0.949338) (19000,0.949098) (20000,0.949114)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 3 agents, 2 rounds}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared CI width (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=20000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=5.9cm,
      width=6.5cm,
      height=5.5cm,
]

\addplot[color=blue, thick] coordinates {(1000,0.7874537719748442) (2000,0.76366148045508) (3000,0.7536759216226399) (4000,0.7481230325816423) (5000,0.7445216189419008) (6000,0.7420866985000297) (7000,0.7401389845676584) (8000,0.7387592903599457) (9000,0.7377032556787488) (10000,0.7367726830129973) (11000,0.7359734037239933) (12000,0.7353056190595244) (13000,0.7347106869945155) (14000,0.734180240775452) (15000,0.7338383877632428) (16000,0.7334863985456879) (17000,0.7330876186664366) (18000,0.732790738930683) (19000,0.7324744777821536) (20000,0.7322394167746838)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(1000,0.9083021212709785) (2000,0.8632309402176137) (3000,0.8360883398529693) (4000,0.8180735063665057) (5000,0.8051799734276758) (6000,0.7954594967705594) (7000,0.7878925221430647) (8000,0.7818749738495607) (9000,0.7768962491065259) (10000,0.7727876818431703) (11000,0.7693013903723388) (12000,0.7663542719090215) (13000,0.7637426154902871) (14000,0.7614794629035301) (15000,0.7594802932283584) (16000,0.7576787673104192) (17000,0.7559777445569218) (18000,0.7545390665009282) (19000,0.7533112082452882) (20000,0.752184485643065)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\addplot[color=red!40,  thick, densely dotted] coordinates {(1000,0.8170956948008645) (2000,0.8073145975516046) (3000,0.8038121139375091) (4000,0.8020551651039127) (5000,0.8009518070719034) (6000,0.8002330291864865) (7000,0.7996802638666743) (8000,0.79935211422614) (9000,0.7989957387724352) (10000,0.7987213781039374) (11000,0.7985059480582197) (12000,0.798388360560327) (13000,0.7982372368545994) (14000,0.7981462418372617) (15000,0.798018059206156) (16000,0.7979095117856929) (17000,0.7977917450434621) (18000,0.7978013425371566) (19000,0.7976495416701108) (20000,0.7975867295937934)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 1 agent, 1 round}

\addplot[color=red!70,  thick, densely dotted] coordinates {(1000,0.7996136563131179) (2000,0.7788875762036165) (3000,0.7709219416233579) (4000,0.7667452718904192) (5000,0.7639848423433906) (6000,0.7622881734422168) (7000,0.7610219854037389) (8000,0.7600917646827474) (9000,0.7594362064521808) (10000,0.758780160666984) (11000,0.758239659797614) (12000,0.7578242412981887) (13000,0.757534447502748) (14000,0.7572048839510253) (15000,0.7569314127443795) (16000,0.7567035463045713) (17000,0.7564873201592512) (18000,0.7563664379968426) (19000,0.7561426693467459) (20000,0.7559455917596553)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 2 agents, 1 round}

\addplot[color=red,  thick, densely dotted] coordinates {(1000,0.8097668879058788) (2000,0.781497026868552) (3000,0.7702254642281382) (4000,0.7640388751092588) (5000,0.7601096616325753) (6000,0.7574723056244828) (7000,0.7556600309181039) (8000,0.7541625870241078) (9000,0.7530340393752706) (10000,0.7521491097488033) (11000,0.7513899768972716) (12000,0.7506507885316961) (13000,0.7501119620650842) (14000,0.7496222824454822) (15000,0.7492292565067783) (16000,0.7489534023397071) (17000,0.7484949592305382) (18000,0.7482289921770957) (19000,0.7480032998043019) (20000,0.7478469762308034)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 3 agents, 1 round}

\addplot[color=red!40,  thick, densely dashed] coordinates {(1000,0.8178613978601144) (2000,0.7992670261966067) (3000,0.7921201282678774) (4000,0.7884061562161021) (5000,0.7860683045802801) (6000,0.7845180759008893) (7000,0.7833602815625905) (8000,0.7825093540973924) (9000,0.7818142154254886) (10000,0.7813170737054206) (11000,0.7808701190471492) (12000,0.7805255388246239) (13000,0.7802244512767151) (14000,0.7799590092612299) (15000,0.7796672504025698) (16000,0.7795294164540294) (17000,0.7793483055923163) (18000,0.7791767917720939) (19000,0.7789906964051951) (20000,0.7788548592579664)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 1 agent, 2 rounds}

\addplot[color=red!70,  thick, densely dashed] coordinates {(1000,0.8330117925348229) (2000,0.8018719276711593) (3000,0.788716307205017) (4000,0.7814447766747932) (5000,0.7767736632493689) (6000,0.7735672638376581) (7000,0.7712957743506521) (8000,0.7694849239077532) (9000,0.768080117542115) (10000,0.7669289674431881) (11000,0.7660295516185562) (12000,0.7652550164377168) (13000,0.7645579958120139) (14000,0.7639595949992751) (15000,0.7634616057053278) (16000,0.7630293430269606) (17000,0.7626192749671514) (18000,0.7622994297109948) (19000,0.7619289725850616) (20000,0.7616463846182467)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 2 agents, 2 rounds}

\addplot[color=red,  thick, densely dashed] coordinates {(1000,0.855751517286451) (2000,0.8190153413947049) (3000,0.8022162606638495) (4000,0.7925424816015979) (5000,0.7861330172163509) (6000,0.7816997060403084) (7000,0.7784830716251645) (8000,0.7759517290766368) (9000,0.773971763989829) (10000,0.7723677360056876) (11000,0.770957836124237) (12000,0.7698220514029038) (13000,0.768841458163209) (14000,0.7679477017419952) (15000,0.7672449395273337) (16000,0.7665736020125338) (17000,0.7660644365079428) (18000,0.7655137818713421) (19000,0.7650681219453208) (20000,0.7646384785088041)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 3 agents, 2 rounds}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared Error (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=20000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=11.7cm,
      width=6.5cm,
      height=5.5cm,
            legend pos=north east,
            legend cell align={left},
            legend style={font=\tiny,inner sep=1pt,row sep=-2pt},
]

\addplot[color=blue, thick] coordinates {(1000,0.7896063123952093) (2000,0.767048705430098) (3000,0.7560932487937743) (4000,0.750465515513114) (5000,0.7468156173651137) (6000,0.7464041620705967) (7000,0.7460565733455519) (8000,0.7417517610896185) (9000,0.7421591528321526) (10000,0.7426867528064012) (11000,0.7405610288906155) (12000,0.7403588661401569) (13000,0.7390147990876944) (14000,0.7392991155309058) (15000,0.7384119944312285) (16000,0.7391996178837065) (17000,0.7377072151768297) (18000,0.7372056771219695) (19000,0.738347675405416) (20000,0.7375807866745597)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(1000,0.9122365111800839) (2000,0.8675433606021994) (3000,0.8403719590905124) (4000,0.8234541185055849) (5000,0.81013934045819) (6000,0.8007361501557815) (7000,0.7915127276280649) (8000,0.7866470388703565) (9000,0.7810987222051445) (10000,0.7774793857547548) (11000,0.7768127053380193) (12000,0.7739414044057532) (13000,0.7672093971372245) (14000,0.7650426915151568) (15000,0.7641073900662937) (16000,0.7613862000885676) (17000,0.7614259383073335) (18000,0.7605453690550232) (19000,0.7569890332490565) (20000,0.7556310074985588)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\addplot[color=red!40,  thick, densely dotted] coordinates {(1000,0.8186581926295349) (2000,0.8092488200887128) (3000,0.8043642045850022) (4000,0.8033981761705563) (5000,0.8026848501976848) (6000,0.801276120816251) (7000,0.8018879369170352) (8000,0.799927985829889) (9000,0.8010453634855209) (10000,0.8004772246796321) (11000,0.8012009853658859) (12000,0.8006686616126288) (13000,0.7991155082954186) (14000,0.7985232637797788) (15000,0.8005857227190537) (16000,0.7989438973040054) (17000,0.7990689963137492) (18000,0.7998540643891806) (19000,0.7992058870065158) (20000,0.7989663766274161)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 1 agent, 1 round}

\addplot[color=red!70,  thick, densely dotted] coordinates {(1000,0.8013752103269364) (2000,0.7814728685872974) (3000,0.7718242249451124) (4000,0.7667277075277196) (5000,0.7652450452023996) (6000,0.7627925624262656) (7000,0.7614985191495337) (8000,0.7612074118826541) (9000,0.7612040214026741) (10000,0.758741084748182) (11000,0.7588718238007071) (12000,0.7576419552746106) (13000,0.7594786658119713) (14000,0.7582621180900274) (15000,0.7580746492797628) (16000,0.7577240713675909) (17000,0.7581828842524502) (18000,0.7585192031047971) (19000,0.7562125212082911) (20000,0.7586028620981932)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 2 agents, 1 round}

\addplot[color=red,  thick, densely dotted] coordinates {(1000,0.8091660736970486) (2000,0.7819602080004182) (3000,0.7727196693166701) (4000,0.7647703247950014) (5000,0.7619882676186783) (6000,0.7586803148386856) (7000,0.7567684646967152) (8000,0.7556856795971845) (9000,0.7531606427309213) (10000,0.7534616458669169) (11000,0.752212458900897) (12000,0.750934819544703) (13000,0.7513106682784622) (14000,0.7506842855608912) (15000,0.7513866603396195) (16000,0.7508044398896937) (17000,0.7490530005286211) (18000,0.7490902371604011) (19000,0.7514149408849863) (20000,0.7502055405753594)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 3 agents, 1 round}

\addplot[color=red!40,  thick, densely dashed] coordinates {(1000,0.8209784448964035) (2000,0.8029678421802054) (3000,0.7938753613872551) (4000,0.7912768079189572) (5000,0.7863039817388606) (6000,0.7819707199884486) (7000,0.7838672147404498) (8000,0.7830581159661929) (9000,0.7833131554107008) (10000,0.7831412921311398) (11000,0.7820237948603959) (12000,0.781668227599909) (13000,0.7818408723990392) (14000,0.7805465702375187) (15000,0.7812891291755002) (16000,0.7795696490407972) (17000,0.7792174329179398) (18000,0.7800821170249493) (19000,0.7798387910685449) (20000,0.7808682754598628)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 1 agent, 2 rounds}

\addplot[color=red!70,  thick, densely dashed] coordinates {(1000,0.8330458059577495) (2000,0.8007901113072569) (3000,0.7892027191967381) (4000,0.7807414372529561) (5000,0.7782757924715384) (6000,0.7749792872919339) (7000,0.7717502548616161) (8000,0.7703369899664338) (9000,0.7675749935958974) (10000,0.7682132047467934) (11000,0.7701039680346915) (12000,0.7673900401887919) (13000,0.7649668138791851) (14000,0.7639015651104458) (15000,0.7638880206948385) (16000,0.7636818006337445) (17000,0.7633590089321306) (18000,0.7632261245904897) (19000,0.7645408340836579) (20000,0.7624901363768035)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 2 agents, 2 rounds}

\addplot[color=red,  thick, densely dashed] coordinates {(1000,0.8574993939082323) (2000,0.8213790039710331) (3000,0.8032071801202839) (4000,0.7926309827475057) (5000,0.7866461150472068) (6000,0.7795629462937927) (7000,0.7770641793306843) (8000,0.7748983231658703) (9000,0.7763544184424629) (10000,0.7723943470728811) (11000,0.7717957945035724) (12000,0.7712575230274231) (13000,0.7716687961370242) (14000,0.7701864983048651) (15000,0.7694230078125368) (16000,0.7692004112253884) (17000,0.76639224267556) (18000,0.7664286778804754) (19000,0.7667208419600317) (20000,0.7658556761812225)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar 3 agents, 2 rounds}

\end{axis}
\end{tikzpicture}}

==> figures/factuality_shrinkages.tex <==
\scalebox{0.8}{
\centering
\begin{tikzpicture}
\begin{axis}[
    title={Coverage},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=1000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=0.0cm,
      width=6.5cm,
      height=5.5cm,
            ymin=0.85, ymax=1,
]

\addplot[color=black, dashed, very thick] coordinates {(0,.95) (5000,.95)};
\addplot[color=blue, thick] coordinates {(50,0.931684) (100,0.925516) (150,0.921914) (200,0.918916) (250,0.917062) (300,0.915444) (350,0.912292) (400,0.91245) (450,0.910884) (500,0.910956) (550,0.909946) (600,0.909544) (650,0.90814) (700,0.908614) (750,0.90794) (800,0.907174) (850,0.906936) (900,0.906322) (950,0.906064) (1000,0.906346)};
\addlegendentry{MultiPPI (Ledoit-Wolf)}

\addplot[color=green, thick, densely dashed] coordinates {(50,0.93021) (100,0.922508) (150,0.917794) (200,0.913154) (250,0.910076) (300,0.906918) (350,0.905752) (400,0.90341) (450,0.901504) (500,0.89958) (550,0.901462) (600,0.899956) (650,0.898336) (700,0.897342) (850,0.89585) (900,0.895328) (950,0.894384) (1000,0.894756)};
\addlegendentry{MultiPPI (Empirical)}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared CI width (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=1000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=5.9cm,
      width=6.5cm,
      height=5.5cm,
]

\addplot[color=blue, thick] coordinates {(50,0.7545364668479843) (100,0.7255458162063846) (150,0.7119201995335014) (200,0.7033429812767781) (250,0.696524071161093) (300,0.6916367464120456) (350,0.6884894463427089) (400,0.6855218289916332) (450,0.6834237878735445) (500,0.6813894001504142) (550,0.67951864487514) (600,0.6782205725951692) (650,0.6766564862096361) (700,0.6755847039022301) (750,0.6745882831724183) (800,0.6740555022443864) (850,0.6732813897423021) (900,0.6727000496701429) (950,0.6722167921964767) (1000,0.6714457175976168)};
\addlegendentry{MultiPPI (Ledoit-Wolf)}

\addplot[color=green, thick, densely dashed] coordinates {(50,0.7566034640949048) (100,0.7320025753376791) (150,0.7192117416496288) (200,0.7106197783539396) (250,0.7039413156688763) (300,0.6986149833866808) (350,0.6946833525705519) (400,0.6909818862011394) (450,0.6873755873510305) (500,0.6851209171934288) (550,0.6828992114450426) (600,0.6811096255461176) (650,0.6791931202266553) (700,0.6778154505171291) (850,0.6738732937145907) (900,0.6729310667357478) (950,0.6720623691217819) (1000,0.6713383487546645)};
\addlegendentry{MultiPPI (Empirical)}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared Error (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=1000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=11.7cm,
      width=6.5cm,
      height=5.5cm,
            legend pos=north east,
            legend cell align={left},
            legend style={font=\tiny,inner sep=1pt,row sep=-2pt},
]

\addplot[color=blue, thick] coordinates {(50,0.7949081400250686) (100,0.7786140849376558) (150,0.7727034268397065) (200,0.7688334978778444) (250,0.7656795057417095) (300,0.7631636433328535) (350,0.7660535033967734) (400,0.7622304664272552) (450,0.7635189532789504) (500,0.7603842564882731) (550,0.7598959203567006) (600,0.7586542968122403) (650,0.7606197542972088) (700,0.7583829198571969) (750,0.7593437537641989) (800,0.7594086697945458) (850,0.7576758823212617) (900,0.7585728076381071) (950,0.7587632228894517) (1000,0.7582761252461898)};
\addlegendentry{MultiPPI (Ledoit-Wolf)}

\addplot[color=green, thick, densely dashed] coordinates {(50,0.8023032442083847) (100,0.7964836333926696) (150,0.7914962378638787) (200,0.7928243127532993) (250,0.7934967123564726) (300,0.7948219009149913) (350,0.792902406025407) (400,0.7933934550562645) (450,0.7920635997248212) (500,0.7917695854520442) (550,0.7875103310661308) (600,0.7882057823869585) (650,0.7895671701337454) (700,0.7888430856556551) (850,0.7871563503970929) (900,0.7876793837210879) (950,0.7876552652257569) (1000,0.7864314600139845)};
\addlegendentry{MultiPPI (Empirical)}

\end{axis}
\end{tikzpicture}
}

==> figures/processbench_figure.tex <==
% https://colab.corp.google.com/drive/1MYZmW9xoa4OXEF8RJJrsfsjL8ONU6Vdl?resourcekey=0-ZPSTOPKAT7JjfECQPDklxg#scrollTo=GKQBldUIRK99&line=4&uniqifier=1
\centering
\scalebox{.8}{\centering
\begin{tikzpicture}
\begin{axis}[
    title={Coverage},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=5000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=0.0cm,
      width=6.5cm,
      height=5.5cm,
            ymin=0.9, ymax=1,
]

\addplot[color=black, dashed, very thick] coordinates {(0,.95) (5000,.95)};
\addplot[color=gray!10!black!100, thick, densely dashed] coordinates {(250,0.946932) (500,0.94719) (750,0.948278) (1000,0.948212) (1250,0.94842) (1500,0.948454) (1750,0.948098) (2000,0.947658) (2250,0.948316) (2500,0.949274) (2750,0.947802) (3000,0.947512) (3250,0.948522) (3500,0.94842) (3750,0.948552) (4000,0.948464) (4250,0.94753) (4500,0.947918) (4750,0.948018) (5000,0.947966)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Large}

\addplot[color=gray!40!black!70, thick, densely dashed] coordinates {(250,0.947842) (500,0.947696) (750,0.948782) (1000,0.948396) (1250,0.948398) (1500,0.948914) (1750,0.947948) (2000,0.948254) (2250,0.94825) (2500,0.947864) (2750,0.94802) (3000,0.947312) (3250,0.948716) (3500,0.947864) (3750,0.947686) (4000,0.947378) (4250,0.947272) (4500,0.947488) (4750,0.94753) (5000,0.946726)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Medium}

\addplot[color=gray!70!black!40, thick, densely dashed] coordinates {(250,0.949338) (500,0.949142) (750,0.947208) (1000,0.947714) (1250,0.947932) (1500,0.948044) (1750,0.947794) (2000,0.948454) (2250,0.946878) (2500,0.9469) (2750,0.947308) (3000,0.9471) (3250,0.94776) (3500,0.94773) (3750,0.947474) (4000,0.94689) (4250,0.947452) (4500,0.946964) (4750,0.946734) (5000,0.94653)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Small}

\addplot[color=gray!100!black!10, thick, densely dashed] coordinates {(250,0.947956) (500,0.948202) (750,0.948162) (1000,0.947022) (1250,0.946802) (1500,0.946858) (1750,0.947146) (2000,0.946986) (2250,0.94754) (2500,0.94778) (2750,0.947386) (3000,0.947374) (3250,0.946948) (3500,0.947096) (3750,0.947318) (4000,0.947422) (4250,0.947068) (4500,0.947304) (4750,0.947406) (5000,0.947212)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Tiny}

\addplot[color=blue, thick] coordinates {(250,0.945794) (500,0.945372) (750,0.946556) (1000,0.946582) (1250,0.945202) (1500,0.944918) (1750,0.945556) (2000,0.9454) (2250,0.945552) (2500,0.94498) (2750,0.945684) (3000,0.945368) (3250,0.94543) (3500,0.944558) (3750,0.944898) (4000,0.945242) (4250,0.944564) (4500,0.945068) (4750,0.945104) (5000,0.944734)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(250,0.949342) (500,0.949676) (750,0.948178) (1000,0.948368) (1250,0.947804) (1500,0.947608) (1750,0.947634) (2000,0.947968) (2250,0.945678) (2500,0.94571) (2750,0.947188) (3000,0.947288) (3250,0.946878) (3500,0.946222) (3750,0.945672) (4000,0.946096) (4250,0.945106) (4500,0.945758) (4750,0.94499) (5000,0.9455)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared CI width (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=5000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=5.9cm,
      width=6.5cm,
      height=5.5cm,
]

\addplot[color=gray!10!black!100, thick, densely dashed] coordinates {(250,0.7980297650159358) (500,0.7187469550967315) (750,0.6755218729759318) (1000,0.6481370401632676) (1250,0.6292909534968988) (1500,0.6153440150324012) (1750,0.6048330567074213) (2000,0.5964050640915959) (2250,0.5894116240873336) (2500,0.5835956995785824) (2750,0.5789486160221142) (3000,0.5749131325842569) (3250,0.5712367792981972) (3500,0.5681752270723763) (3750,0.5656556160884652) (4000,0.5634787128049807) (4250,0.561210126430431) (4500,0.5591082972304448) (4750,0.5576348274477432) (5000,0.5559577442621371)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Large}

\addplot[color=gray!40!black!70, thick, densely dashed] coordinates {(250,0.7963602976508679) (500,0.7316735701615502) (750,0.6990905830805777) (1000,0.6796850681017162) (1250,0.6662302277390959) (1500,0.6567788714404474) (1750,0.6499184780218964) (2000,0.6443351010075139) (2250,0.6400755553832811) (2500,0.6364959339775272) (2750,0.6334551376437744) (3000,0.6309574796664749) (3250,0.6287173797106966) (3500,0.626842233538315) (3750,0.6251799431571733) (4000,0.6237743290642711) (4250,0.6224306335401725) (4500,0.621303587508996) (4750,0.6201877356214713) (5000,0.619351992711427)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Medium}

\addplot[color=gray!70!black!40, thick, densely dashed] coordinates {(250,0.7923906988852455) (500,0.7441585532024705) (750,0.7219886616660748) (1000,0.7097514519347978) (1250,0.7016941656725879) (1500,0.6961683752140193) (1750,0.6920404901906884) (2000,0.6888481430669717) (2250,0.6864255745789448) (2500,0.6844398102627519) (2750,0.682661087849334) (3000,0.6811937529143596) (3250,0.6798432837371655) (3500,0.6788385116340983) (3750,0.6779854990340339) (4000,0.6770652984167209) (4250,0.6763498944678022) (4500,0.6757594489542277) (4750,0.6752436065268836) (5000,0.6745294664857189)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Small}

\addplot[color=gray!100!black!10, thick, densely dashed] coordinates {(250,0.7583625683043073) (500,0.7265679282749303) (750,0.7139481440135692) (1000,0.7070298790494929) (1250,0.7029648325781889) (1500,0.6999264851211573) (1750,0.6978227042041539) (2000,0.6962712723100042) (2250,0.6951734643056862) (2500,0.6942419766699929) (2750,0.6932510179974493) (3000,0.6924220146513287) (3250,0.6919293368535262) (3500,0.6913013635389091) (3750,0.6908067597112355) (4000,0.6904746396869361) (4250,0.6903383179303129) (4500,0.6901324758694185) (4750,0.6898117322374355) (5000,0.6895393523740894)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Tiny}

\addplot[color=blue, thick] coordinates {(250,0.7364485594588359) (500,0.6652491358255594) (750,0.6247753451854042) (1000,0.5984838484379978) (1250,0.5802005324242506) (1500,0.5662884217603211) (1750,0.555594095993414) (2000,0.5470787303967217) (2250,0.5403756456955711) (2500,0.5346494162878811) (2750,0.5296870866843192) (3000,0.5255543462630179) (3250,0.521851550014873) (3500,0.5187525821937171) (3750,0.5160298460248852) (4000,0.5134915825414207) (4250,0.5112914031725155) (4500,0.5092197292442158) (4750,0.5075191236737114) (5000,0.5058913429926757)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(250,0.85678954064154) (500,0.7780793603749747) (750,0.7272420193553959) (1000,0.69111205455506) (1250,0.6639482419331265) (1500,0.6430607889754084) (1750,0.6259984881052804) (2000,0.6122389685787858) (2250,0.6010931009349222) (2500,0.5913010556432227) (2750,0.582917791107265) (3000,0.5756673246034175) (3250,0.5692526046813898) (3500,0.5638234517156931) (3750,0.5585350569763351) (4000,0.5540033007975464) (4250,0.5499897150514994) (4500,0.5463411841089482) (4750,0.543008632193073) (5000,0.5399293274288467)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared Error (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=5000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=11.7cm,
      width=6.5cm,
      height=5.5cm,
            legend pos=north east,
            legend cell align={left},
            legend style={font=\tiny,inner sep=1pt,row sep=-2pt},
]

\addplot[color=gray!10!black!100, thick, densely dashed] coordinates {(250,0.8061141364618488) (500,0.7275332876486599) (750,0.679060185879669) (1000,0.6517272002953728) (1250,0.6335831692514948) (1500,0.6192817033460803) (1750,0.609336497750568) (2000,0.6016372119634451) (2250,0.5940363274869541) (2500,0.5871187145479723) (2750,0.5848482223531245) (3000,0.5811777332565368) (3250,0.5753609282716077) (3500,0.5728593406455009) (3750,0.5697631691443428) (4000,0.5672447103439366) (4250,0.5675054772423553) (4500,0.5657865303479424) (4750,0.5631455941702603) (5000,0.5608239633710729)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Large}

\addplot[color=gray!40!black!70, thick, densely dashed] coordinates {(250,0.8034027812418819) (500,0.7364615733618085) (750,0.7021288754974137) (1000,0.6843218581282777) (1250,0.6694094225823446) (1500,0.6591665198934142) (1750,0.6542816770058498) (2000,0.6488161048057528) (2250,0.6429414022691462) (2500,0.6408674128083341) (2750,0.638130461347414) (3000,0.6369257766430112) (3250,0.6323267631539511) (3500,0.631581581508514) (3750,0.630226990571085) (4000,0.6293185044001302) (4250,0.6279307305781405) (4500,0.6274555665270142) (4750,0.6264383021976611) (5000,0.6258414127227888)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Medium}

\addplot[color=gray!70!black!40, thick, densely dashed] coordinates {(250,0.7918504913569675) (500,0.7439558885239508) (750,0.7288925671437027) (1000,0.715543801574256) (1250,0.7068494247287058) (1500,0.7010260107234209) (1750,0.6960664104952957) (2000,0.6915616360757079) (2250,0.6928162480450434) (2500,0.6904420937827911) (2750,0.6878207320864346) (3000,0.6863619189655898) (3250,0.6841655996106406) (3500,0.68431140033583) (3750,0.6833163160722117) (4000,0.6834265094884598) (4250,0.6815018745818692) (4500,0.6820145009059648) (4750,0.6818716578266709) (5000,0.681499540574864)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Small}

\addplot[color=gray!100!black!10, thick, densely dashed] coordinates {(250,0.7628591321102924) (500,0.7299301634703218) (750,0.7180030230475876) (1000,0.7136607667986825) (1250,0.710143805763209) (1500,0.7071268402673393) (1750,0.7035490919506011) (2000,0.7030981801508427) (2250,0.7006784248887161) (2500,0.6980966596206589) (2750,0.6989068239688977) (3000,0.6979370735881584) (3250,0.6983299768281421) (3500,0.6971807220250954) (3750,0.6967984099520609) (4000,0.6965525429607541) (4250,0.696751068505863) (4500,0.6961244509425846) (4750,0.6960175856663144) (5000,0.6950498346909258)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Tiny}

\addplot[color=blue, thick] coordinates {(250,0.7453192708389018) (500,0.676869238998873) (750,0.6331965129094288) (1000,0.6074481903280788) (1250,0.5918713823219656) (1500,0.5775090193359138) (1750,0.5671710533294675) (2000,0.5583028623031042) (2250,0.551236275520762) (2500,0.5461491048826467) (2750,0.5403229193198908) (3000,0.536702030961984) (3250,0.5319401212163277) (3500,0.531041060732247) (3750,0.5281111089295817) (4000,0.5245224957080034) (4250,0.5237557886810801) (4500,0.520877944890352) (4750,0.5189489485894658) (5000,0.5174176639688769)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(250,0.8548499694606531) (500,0.7790853722176825) (750,0.7313181690886361) (1000,0.6951430362330507) (1250,0.668285275853806) (1500,0.6483192190984365) (1750,0.6315733574661345) (2000,0.6178969947958857) (2250,0.6119929902466942) (2500,0.601444908696594) (2750,0.5901337580293808) (3000,0.582873596212884) (3250,0.5778029412131999) (3500,0.5728810965533042) (3750,0.5681340865239867) (4000,0.5631551591003348) (4250,0.5606555165437129) (4500,0.5564752701658192) (4750,0.5547710694737332) (5000,0.5514524911241405)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\end{axis}
\end{tikzpicture}
}


==> figures/processbench_figure_10.tex <==
\scalebox{0.8}{
\centering
\begin{tikzpicture}
\begin{axis}[
    title={Coverage},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=200,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=0.0cm,
      width=6.5cm,
      height=5.5cm,
            ymin=0.8, ymax=1,
]

\addplot[color=black, dashed, very thick] coordinates {(0,.95) (5000,.95)};
\addplot[color=gray!10!black!100, thick, densely dashed] coordinates {(10,0.899574) (20,0.893248) (30,0.892498) (40,0.893264) (50,0.892754) (60,0.89441) (70,0.89518) (80,0.895) (90,0.893236) (100,0.894826) (110,0.899468) (120,0.897112) (130,0.897938) (140,0.898114) (150,0.897872) (160,0.898996) (170,0.897114) (180,0.898154) (190,0.898636) (200,0.897956)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Large}

\addplot[color=gray!40!black!70, thick, densely dashed] coordinates {(10,0.892556) (20,0.888528) (30,0.892634) (40,0.892796) (50,0.88822) (60,0.888756) (70,0.893634) (80,0.892092) (90,0.891974) (100,0.890734) (110,0.889896) (120,0.890796) (130,0.888478) (140,0.888334) (150,0.888986) (160,0.887274) (170,0.886534) (180,0.887408) (190,0.88584) (200,0.885064)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Medium}

\addplot[color=gray!70!black!40, thick, densely dashed] coordinates {(10,0.892302) (20,0.885658) (30,0.883002) (40,0.87833) (50,0.87638) (60,0.873638) (70,0.86693) (80,0.865634) (90,0.86137) (100,0.85949) (110,0.856656) (120,0.853766) (130,0.848282) (140,0.845542) (150,0.843048) (160,0.839782) (170,0.83538) (180,0.834422) (190,0.828948) (200,0.826046)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Small}

\addplot[color=gray!100!black!10, thick, densely dashed] coordinates {(10,0.888274) (20,0.884712) (30,0.881596) (40,0.878812) (50,0.872928) (60,0.87027) (70,0.864766) (80,0.86072) (90,0.856894) (100,0.853452) (110,0.8491) (120,0.848256) (130,0.841118) (140,0.83849) (150,0.834802) (160,0.832106) (170,0.827642) (180,0.826128) (190,0.823434) (200,0.820482)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Tiny}

\addplot[color=blue, thick] coordinates {(10,0.87482) (20,0.867944) (30,0.864986) (40,0.857936) (50,0.851732) (60,0.847976) (70,0.845002) (80,0.842446) (90,0.842418) (100,0.839638) (110,0.839062) (120,0.837342) (130,0.836672) (140,0.835694) (150,0.830906) (160,0.828954) (170,0.82926) (180,0.827018) (190,0.828566) (200,0.827634)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(10,0.894754) (20,0.886364) (30,0.884224) (40,0.882416) (50,0.879758) (60,0.877798) (70,0.881104) (80,0.878314) (90,0.87751) (100,0.876274) (110,0.873096) (120,0.872804) (130,0.872412) (140,0.871984) (150,0.869156) (160,0.868642) (170,0.868692) (180,0.868028) (190,0.866748) (200,0.865522)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared CI width (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=200,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=5.9cm,
      width=6.5cm,
      height=5.5cm,
]

\addplot[color=gray!10!black!100, thick, densely dashed] coordinates {(10,0.7604037701150433) (20,0.6834775645750324) (30,0.6368174532475046) (40,0.6076747560020481) (50,0.5855986329222285) (60,0.5696095362403844) (70,0.5582953270783699) (80,0.5475686157257844) (90,0.5387817653075705) (100,0.5315942277267944) (110,0.5247122499707297) (120,0.5192989030090932) (130,0.5141004366335763) (140,0.5098828886758607) (150,0.5066102090022324) (160,0.5027781170015786) (170,0.4999442951125094) (180,0.4972768424482151) (190,0.4940495237332589) (200,0.4916047509924428)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Large}

\addplot[color=gray!40!black!70, thick, densely dashed] coordinates {(10,0.7460089706686795) (20,0.6825320010105506) (30,0.649568233567738) (40,0.6253190331877653) (50,0.6090827874039473) (60,0.597051411898955) (70,0.5878244830923177) (80,0.5801777898443033) (90,0.5740583885103815) (100,0.5676449247957128) (110,0.563273186239766) (120,0.5598678051271274) (130,0.5551901523814461) (140,0.552119388285241) (150,0.5511467547232968) (160,0.5477353101359859) (170,0.5465191250321427) (180,0.5436442191924445) (190,0.5409611395313437) (200,0.5385970710946318)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Medium}

\addplot[color=gray!70!black!40, thick, densely dashed] coordinates {(10,0.741479026450834) (20,0.6860585805917642) (30,0.6578731812837224) (40,0.641527879271075) (50,0.6309138887091591) (60,0.6230168104987097) (70,0.6164402557094593) (80,0.6115064048239831) (90,0.6057439944812233) (100,0.6025574087777384) (110,0.600097733222985) (120,0.5975760255119518) (130,0.5959992916153244) (140,0.5935258727884744) (150,0.5921615233905756) (160,0.5903194596051635) (170,0.5893095552849221) (180,0.58733957238333) (190,0.5856436818910817) (200,0.5853157020532103)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Small}

\addplot[color=gray!100!black!10, thick, densely dashed] coordinates {(10,0.6989762936180757) (20,0.6585247194245739) (30,0.6398374886181891) (40,0.6285134086349774) (50,0.6212483131008404) (60,0.6162493767763944) (70,0.612597110389704) (80,0.6102337546334241) (90,0.6072316152277067) (100,0.6053229507497871) (110,0.6038796185435296) (120,0.6021414980564077) (130,0.6002783285543326) (140,0.5988830226658992) (150,0.5979007301969708) (160,0.5974038099852663) (170,0.5957224234921296) (180,0.5953641012004142) (190,0.594242425432665) (200,0.5945593229041849)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Tiny}

\addplot[color=blue, thick] coordinates {(10,0.620200467364889) (20,0.5347513693434114) (30,0.4883530007872466) (40,0.4589218928146549) (50,0.43893396985941135) (60,0.4235797363702762) (70,0.4108934496825846) (80,0.4011453536971576) (90,0.39195015243713194) (100,0.38401300783543296) (110,0.37917519317799775) (120,0.37361428185607365) (130,0.3686158450588804) (140,0.3641511059227025) (150,0.3602271779787554) (160,0.35621874538864473) (170,0.353701467782074) (180,0.3501868676778684) (190,0.3470437141107698) (200,0.34414462074299396)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(10,0.7769101889283802) (20,0.6989894285958996) (30,0.6446760490925153) (40,0.6045369932798864) (50,0.5728021518545097) (60,0.5482066599399847) (70,0.5284159402617903) (80,0.5082944683545394) (90,0.4940211718910014) (100,0.48099233951835624) (110,0.46976394403380345) (120,0.45985334591958976) (130,0.4528213831633346) (140,0.4445028889126892) (150,0.4366303190484803) (160,0.42923462427959685) (170,0.4225607123432423) (180,0.41750680868741347) (190,0.4125284126633244) (200,0.40755108847309246)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared Error (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=200,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=11.7cm,
      width=6.5cm,
      height=5.5cm,
            legend pos=north east,
            legend cell align={left},
            legend style={font=\tiny,inner sep=1pt,row sep=-2pt},
]

\addplot[color=gray!10!black!100, thick, densely dashed] coordinates {(10,0.9017477078613161) (20,0.8523306567847153) (30,0.8311860508549418) (40,0.8117760770474213) (50,0.8026619249001475) (60,0.7929300357814594) (70,0.7828405573798843) (80,0.7762912696301082) (90,0.7719614221390926) (100,0.7690849079699311) (110,0.7629128531090615) (120,0.7623209555430103) (130,0.7596063700566271) (140,0.7577390187813069) (150,0.7582554305067342) (160,0.7572847119451765) (170,0.7540621370425076) (180,0.7523548455711452) (190,0.7518931996725428) (200,0.7519480132197011)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Large}

\addplot[color=gray!40!black!70, thick, densely dashed] coordinates {(10,0.9056601672608945) (20,0.8676218860169075) (30,0.8434945864839168) (40,0.8296505600228087) (50,0.8266811958092154) (60,0.8216851898610502) (70,0.8097580008277128) (80,0.807714585083752) (90,0.8005898292078357) (100,0.8004029825251561) (110,0.7975687824545952) (120,0.797002943508103) (130,0.7945247225487396) (140,0.7919482132251456) (150,0.7930221876074475) (160,0.7923696950120531) (170,0.7894542828436474) (180,0.7878605310607619) (190,0.7887309078537649) (200,0.787809554061553)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Medium}

\addplot[color=gray!70!black!40, thick, densely dashed] coordinates {(10,0.9033410360831637) (20,0.871543829307358) (30,0.8566095874711541) (40,0.8483638545542765) (50,0.841767544298797) (60,0.8379668417501583) (70,0.8353351844360142) (80,0.8322380119743988) (90,0.8320089787696717) (100,0.8292856827937366) (110,0.8252446794535441) (120,0.8253183673210267) (130,0.8280095024588456) (140,0.827662526533966) (150,0.8265399036102744) (160,0.825478624557103) (170,0.8264570478449931) (180,0.8225166929897811) (190,0.8283035810722282) (200,0.8283816259658607)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Small}

\addplot[color=gray!100!black!10, thick, densely dashed] coordinates {(10,0.8855890781132787) (20,0.8640184134223184) (30,0.8526004475802046) (40,0.8465385920837519) (50,0.8439730136162029) (60,0.8416527882933189) (70,0.8402243290433781) (80,0.8400345227593548) (90,0.839545123777051) (100,0.8379224533381257) (110,0.8371922545743491) (120,0.8348973720736304) (130,0.8381296606123672) (140,0.8364306421378538) (150,0.8374093656409336) (160,0.8375439662220576) (170,0.8359416412217776) (180,0.8343006587260656) (190,0.8348147072358469) (200,0.8341307605259535)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Tiny}

\addplot[color=blue, thick] coordinates {(10,0.7974717593341353) (20,0.7324391365562989) (30,0.6863866988249859) (40,0.6646764640587609) (50,0.6575773693765966) (60,0.6470585621379623) (70,0.6362635084335677) (80,0.6282894999127835) (90,0.6225640092562202) (100,0.6180210274627588) (110,0.6134651337582745) (120,0.6117928498427966) (130,0.6079203171026024) (140,0.6041574070362893) (150,0.6032595017290512) (160,0.6015980664675182) (170,0.6001858788544742) (180,0.5982019410761285) (190,0.5946630140457768) (200,0.5936647427555224)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(10,0.8895079985306005) (20,0.8260324866577812) (30,0.7855108873854014) (40,0.7552809312949279) (50,0.7385110230435312) (60,0.721503374271584) (70,0.6996375969578933) (80,0.6882010117138563) (90,0.6740660290874722) (100,0.6651949482151669) (110,0.6611670101780066) (120,0.6531128405150349) (130,0.6492907615023116) (140,0.6437046327252014) (150,0.6410063416243277) (160,0.6355451252180763) (170,0.6327850129454623) (180,0.6286502398981799) (190,0.6234719277344478) (200,0.6202823334456746)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\end{axis}
\end{tikzpicture}
}

==> figures/processbench_figure_1000.tex <==
\scalebox{.8}{\centering
\begin{tikzpicture}
\begin{axis}[
    title={Coverage},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=20000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=0.0cm,
      width=6.5cm,
      height=5.5cm,
            ymin=0.9, ymax=1,
]

\addplot[color=black, dashed, very thick] coordinates {(0,.95) (5000,.95)};
\addplot[color=gray!10!black!100, thick, densely dashed] coordinates {(1000,0.949726) (2000,0.948916) (3000,0.950298) (4000,0.95051) (5000,0.948764) (6000,0.949434) (7000,0.949678) (8000,0.949752) (9000,0.949158) (10000,0.949344) (11000,0.94929) (12000,0.95005) (13000,0.94988) (14000,0.950352) (15000,0.949148) (16000,0.949564) (17000,0.949592) (18000,0.949254) (19000,0.949926) (20000,0.949486)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Large}

\addplot[color=gray!40!black!70, thick, densely dashed] coordinates {(1000,0.95073) (2000,0.94983) (3000,0.948972) (4000,0.949924) (5000,0.949242) (6000,0.949234) (7000,0.949524) (8000,0.94862) (9000,0.949012) (10000,0.948912) (11000,0.949494) (12000,0.949322) (13000,0.949178) (14000,0.949984) (15000,0.948794) (16000,0.949436) (17000,0.949506) (18000,0.94998) (19000,0.949028) (20000,0.949382)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Medium}

\addplot[color=gray!70!black!40, thick, densely dashed] coordinates {(1000,0.949232) (2000,0.949562) (3000,0.95158) (4000,0.950662) (5000,0.94911) (6000,0.949194) (7000,0.949176) (8000,0.949262) (9000,0.9497) (10000,0.948692) (11000,0.949436) (12000,0.949512) (13000,0.949482) (14000,0.9495) (15000,0.949502) (16000,0.95011) (17000,0.949732) (18000,0.949698) (19000,0.949034) (20000,0.94928)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Small}

\addplot[color=gray!100!black!10, thick, densely dashed] coordinates {(1000,0.94904) (2000,0.949022) (3000,0.949114) (4000,0.950068) (5000,0.949638) (6000,0.950062) (7000,0.949394) (8000,0.950052) (9000,0.949232) (10000,0.94938) (11000,0.948926) (12000,0.948594) (13000,0.949236) (14000,0.948856) (15000,0.949074) (16000,0.949192) (17000,0.9495) (18000,0.949012) (19000,0.94932) (20000,0.949124)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Tiny}

\addplot[color=blue, thick] coordinates {(1000,0.949778) (2000,0.950046) (3000,0.948412) (4000,0.949118) (5000,0.947954) (6000,0.948388) (7000,0.947736) (8000,0.948868) (9000,0.94882) (10000,0.94862) (11000,0.948006) (12000,0.948216) (13000,0.949182) (14000,0.94803) (15000,0.948738) (16000,0.948952) (17000,0.948216) (18000,0.947882) (19000,0.948684) (20000,0.949186)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(1000,0.950464) (2000,0.95092) (3000,0.94969) (4000,0.949894) (5000,0.948018) (6000,0.948406) (7000,0.948924) (8000,0.948596) (9000,0.949502) (10000,0.949286) (11000,0.949558) (12000,0.949466) (13000,0.949466) (14000,0.948896) (15000,0.947732) (16000,0.94812) (17000,0.949346) (18000,0.948576) (19000,0.949686) (20000,0.949344)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared CI width (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=20000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=5.9cm,
      width=6.5cm,
      height=5.5cm,
]

\addplot[color=gray!10!black!100, thick, densely dashed] coordinates {(1000,0.7993986681639637) (2000,0.7204024002423617) (3000,0.6773686849449404) (4000,0.6501894426739608) (5000,0.6314844764771151) (6000,0.6176589556775789) (7000,0.6070838632489277) (8000,0.5988008342495335) (9000,0.5920559550937897) (10000,0.5865738668146425) (11000,0.5817764486920511) (12000,0.5777116944203661) (13000,0.574311261536469) (14000,0.5712479590306425) (15000,0.5686288761162066) (16000,0.5662896862939432) (17000,0.5642606734078073) (18000,0.5624835235023419) (19000,0.5607647260234458) (20000,0.5592842547881676)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Large}

\addplot[color=gray!40!black!70, thick, densely dashed] coordinates {(1000,0.7980462551146105) (2000,0.7335142791606915) (3000,0.701105620678157) (4000,0.6817058312082624) (5000,0.6689182472652306) (6000,0.6596779807528715) (7000,0.6528818114981991) (8000,0.6474106239596273) (9000,0.6429661468841279) (10000,0.6394597756457072) (11000,0.6366369119516598) (12000,0.6341240836248286) (13000,0.631824810277656) (14000,0.6299661079612306) (15000,0.6284083879568589) (16000,0.6270318327349971) (17000,0.6255931526747479) (18000,0.6244809153235246) (19000,0.6234477641820944) (20000,0.6224919559762154)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Medium}

\addplot[color=gray!70!black!40, thick, densely dashed] coordinates {(1000,0.7942022195454868) (2000,0.7462299161979068) (3000,0.7247781962878307) (4000,0.7125387405260917) (5000,0.7046255524359053) (6000,0.6991328571838096) (7000,0.6949345541290121) (8000,0.6917510151152929) (9000,0.689315343486781) (10000,0.6873600442855361) (11000,0.685662434751897) (12000,0.6842296769676771) (13000,0.683109178469432) (14000,0.6820537598194459) (15000,0.6810848191878927) (16000,0.6802939677017565) (17000,0.6796559751333162) (18000,0.6789969214735978) (19000,0.6784153394495488) (20000,0.6779681385433327)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Small}

\addplot[color=gray!100!black!10, thick, densely dashed] coordinates {(1000,0.7607220320392857) (2000,0.7293194337803357) (3000,0.7168969346432841) (4000,0.7102233887887247) (5000,0.7060176409274405) (6000,0.7031098746670451) (7000,0.701143867919019) (8000,0.6994898601307323) (9000,0.6983607733254269) (10000,0.6973929751488377) (11000,0.6964888719225243) (12000,0.6957873987387294) (13000,0.6952061977916085) (14000,0.6946843539854054) (15000,0.6943152232279661) (16000,0.693903636146796) (17000,0.6935759229756202) (18000,0.6932714628290435) (19000,0.692999353120526) (20000,0.6927362229028315)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Tiny}

\addplot[color=blue, thick] coordinates {(1000,0.742423324195798) (2000,0.6715449846726853) (3000,0.6313658624049199) (4000,0.6053543432743653) (5000,0.5871528195472392) (6000,0.573583838214499) (7000,0.563034867302201) (8000,0.5547108491229069) (9000,0.54786218528985) (10000,0.5422293797376039) (11000,0.5375026717843455) (12000,0.5333998219419874) (13000,0.5300564453789105) (14000,0.5270244156120542) (15000,0.5242314098843377) (16000,0.5218575112459359) (17000,0.5196181441688988) (18000,0.5176677386558809) (19000,0.5158423971030864) (20000,0.514284092408562)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(1000,0.8597190623851068) (2000,0.7815050649456956) (3000,0.7308603370238177) (4000,0.695191023146282) (5000,0.6686256020420445) (6000,0.6480744905066397) (7000,0.6315722483247952) (8000,0.618064814863785) (9000,0.606844864508784) (10000,0.5973500138660364) (11000,0.5892708217788137) (12000,0.5821847191086569) (13000,0.5759925598212412) (14000,0.5705354528749643) (15000,0.5655460606377604) (16000,0.5611684183590134) (17000,0.5573963794221144) (18000,0.5537434784410046) (19000,0.5505907322033217) (20000,0.5475913974519732)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared Error (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=20000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=11.7cm,
      width=6.5cm,
      height=5.5cm,
            legend pos=north east,
            legend cell align={left},
            legend style={font=\tiny,inner sep=1pt,row sep=-2pt},
]

\addplot[color=gray!10!black!100, thick, densely dashed] coordinates {(1000,0.801051500100294) (2000,0.7232042407980451) (3000,0.676425899065194) (4000,0.6485066754202288) (5000,0.6361733468664894) (6000,0.6206289163411193) (7000,0.6076366948678222) (8000,0.5980586367164196) (9000,0.5940551600288613) (10000,0.588427394798092) (11000,0.5820722108147971) (12000,0.5771641187226991) (13000,0.5750537344968617) (14000,0.5717131141583344) (15000,0.5708696351801444) (16000,0.5675877506267826) (17000,0.565709616398016) (18000,0.5643427436694836) (19000,0.5621022048259007) (20000,0.5614823937743342)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Large}

\addplot[color=gray!40!black!70, thick, densely dashed] coordinates {(1000,0.7957885389654996) (2000,0.7329912441981103) (3000,0.7041502773325703) (4000,0.6830831404013713) (5000,0.6708298187063596) (6000,0.6624941371127829) (7000,0.6542696737215914) (8000,0.6489991233068282) (9000,0.6448970309320533) (10000,0.6426304711767694) (11000,0.6381934040491014) (12000,0.6347695088474326) (13000,0.6339610216361619) (14000,0.6306425748501301) (15000,0.630546309555347) (16000,0.6283825342992819) (17000,0.6269141859240472) (18000,0.6245866733160189) (19000,0.6253796174817358) (20000,0.6238298070476496)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Medium}

\addplot[color=gray!70!black!40, thick, densely dashed] coordinates {(1000,0.7969645315602866) (2000,0.7473426516196) (3000,0.7217997622485525) (4000,0.7094304375878975) (5000,0.7052917262773435) (6000,0.6997175202893499) (7000,0.6970179478079139) (8000,0.6934025120491162) (9000,0.6904627644789738) (10000,0.6897673252147264) (11000,0.6866406886190122) (12000,0.6854748836171077) (13000,0.6842823525563732) (14000,0.6823702275484405) (15000,0.6822496838742339) (16000,0.6792976133940398) (17000,0.6808281555632786) (18000,0.6799785694018153) (19000,0.6811899780022606) (20000,0.6792345518457944)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Small}

\addplot[color=gray!100!black!10, thick, densely dashed] coordinates {(1000,0.763853531490764) (2000,0.7315859930665712) (3000,0.7191984099981242) (4000,0.7100452160594491) (5000,0.7061362305665546) (6000,0.702337577467954) (7000,0.7013019109405453) (8000,0.6987963319987393) (9000,0.6998693254826395) (10000,0.698456388365942) (11000,0.6999158672161083) (12000,0.6981755126011389) (13000,0.6973881036812757) (14000,0.6971917508371115) (15000,0.6971440027407387) (16000,0.6954628909662844) (17000,0.6946227933686822) (18000,0.6948261062439327) (19000,0.6940668120512336) (20000,0.6947420562238249)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Scalar Tiny}

\addplot[color=blue, thick] coordinates {(1000,0.743238453575548) (2000,0.6713966351505786) (3000,0.6358298263919373) (4000,0.6094697903661821) (5000,0.593358537478411) (6000,0.5784889381638559) (7000,0.5667988195899993) (8000,0.5573524398970974) (9000,0.5498211486034809) (10000,0.5444173240516947) (11000,0.5420145047283002) (12000,0.5372962492502489) (13000,0.5329942664505202) (14000,0.531187933654902) (15000,0.5275254084185564) (16000,0.5244115744626652) (17000,0.523943540088984) (18000,0.5217360224976609) (19000,0.5189776814478799) (20000,0.5169547968335159)};
\addlegendentry{MultiPPI}

\addplot[color=green!50!black, thick, dashdotted] coordinates {(1000,0.8596642675303847) (2000,0.7815001995091919) (3000,0.7332852559155222) (4000,0.6954824511604277) (5000,0.6732416244013755) (6000,0.6516929529214145) (7000,0.6333426519333174) (8000,0.6197957127861256) (9000,0.6080540357659716) (10000,0.5984667309090985) (11000,0.590903170880836) (12000,0.5835282944800904) (13000,0.5776261215292738) (14000,0.5731386867945923) (15000,0.5707094503400049) (16000,0.5656827528836897) (17000,0.5599732059050275) (18000,0.5568646618234584) (19000,0.5505760971260303) (20000,0.548657110806749)};
\addlegendentry{PPI{\textnormal{+}}{\textnormal{+}} Vector}

\end{axis}
\end{tikzpicture}}

==> figures/processbench_shrinkage.tex <==
\scalebox{0.8}{
\centering
\begin{tikzpicture}
\begin{axis}[
    title={Coverage},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=1000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=0.0cm,
      width=6.5cm,
      height=5.5cm,
            ymin=0.85, ymax=1,
]

\addplot[color=black, dashed, very thick] coordinates {(0,.95) (5000,.95)};
\addplot[color=blue, thick] coordinates {(50,0.93701) (100,0.933986) (150,0.933592) (200,0.931134) (250,0.929048) (300,0.92696) (350,0.926958) (400,0.926142) (450,0.92481) (500,0.92493) (550,0.923816) (600,0.922892) (650,0.92134) (700,0.919996) (750,0.919808) (800,0.919018) (850,0.918258) (900,0.91756) (950,0.917824) (1000,0.917406)};
\addlegendentry{MultiPPI (Empirical)}

\addplot[color=green, thick, densely dashed] coordinates {(50,0.936016) (100,0.933684) (150,0.93258) (200,0.93024) (250,0.927264) (300,0.927026) (350,0.928326) (400,0.927124) (450,0.924768) (500,0.924354) (550,0.9237) (600,0.923138) (650,0.921582) (700,0.921322) (750,0.9212) (800,0.92029) (850,0.920528) (900,0.920106) (950,0.921034) (1000,0.920898)};
\addlegendentry{MultiPPI (Ledoit-Wolf)}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared CI width (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=1000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=5.9cm,
      width=6.5cm,
      height=5.5cm,
]

\addplot[color=blue, thick] coordinates {(50,0.7102507256517969) (100,0.63674577184455) (150,0.5955944924444864) (200,0.5681884225793133) (250,0.5484604545677358) (300,0.5334150894353978) (350,0.5220121368478097) (400,0.5123486686220909) (450,0.5043375167882358) (500,0.497590007884571) (550,0.49211114135887196) (600,0.4867996682241361) (650,0.48227301513358023) (700,0.47818276731063464) (750,0.4742931805136345) (800,0.4709444817307608) (850,0.468286633009942) (900,0.46534583873440616) (950,0.4634117190756791) (1000,0.46106954686359936)};
\addlegendentry{MultiPPI (Empirical)}

\addplot[color=green, thick, densely dashed] coordinates {(50,0.7104284432326666) (100,0.6361804462741223) (150,0.5940047059860405) (200,0.5661303592061417) (250,0.5467412687554667) (300,0.53187574786712) (350,0.5205079192547275) (400,0.5108925702552023) (450,0.5026650395712908) (500,0.4958221120760036) (550,0.4903616984599653) (600,0.48518346433162696) (650,0.480221652270261) (700,0.47659221682635233) (750,0.47322376929977994) (800,0.4702380765212926) (850,0.4669210231427845) (900,0.46449234999354055) (950,0.4624221010837662) (1000,0.4603441459609113)};
\addlegendentry{MultiPPI (Ledoit-Wolf)}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared Error (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=1000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=11.7cm,
      width=6.5cm,
      height=5.5cm,
            legend pos=north east,
            legend cell align={left},
            legend style={font=\tiny,inner sep=1pt,row sep=-2pt},
]

\addplot[color=blue, thick] coordinates {(50,0.7415286970695942) (100,0.6737538510757545) (150,0.6324481711200541) (200,0.609449288231811) (250,0.5937982800230911) (300,0.5819009858444025) (350,0.5707004864461146) (400,0.5624693247741782) (450,0.5549002287591317) (500,0.5485429902953898) (550,0.5447669752806734) (600,0.5415916054305423) (650,0.5385901159003871) (700,0.5366599178143323) (750,0.5315263112459652) (800,0.5285338348235763) (850,0.5283562644628885) (900,0.5260687078176699) (950,0.5236186783193508) (1000,0.5225354285857369)};
\addlegendentry{MultiPPI (Empirical)}

\addplot[color=green, thick, densely dashed] coordinates {(50,0.7416967483228185) (100,0.6718947012152297) (150,0.634458521221496) (200,0.6108025173290396) (250,0.5937414057867306) (300,0.5810104924542603) (350,0.5660112713132612) (400,0.5581287489166212) (450,0.5533334511453084) (500,0.5470577605999188) (550,0.5422202868635849) (600,0.5368751052839603) (650,0.5345443236510281) (700,0.5315798752273319) (750,0.5284327821128794) (800,0.5258934507824748) (850,0.5238361690821306) (900,0.5216083150432199) (950,0.5178458620961298) (1000,0.5167790894161537)};
\addlegendentry{MultiPPI (Ledoit-Wolf)}

\end{axis}
\end{tikzpicture}
}

==> sections/appendix/chatbotarena_restricted.tex <==
\scalebox{0.8}{
\centering
\begin{tikzpicture}
\begin{axis}[
    title={Coverage},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=1000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=0.0cm,
      width=6.5cm,
      height=5.5cm,
            ymin=0.85, ymax=1,
]

\addplot[color=black, dashed, very thick] coordinates {(0,.95) (5000,.95)};
\addplot[color=blue, thick] coordinates {(50,0.93678) (100,0.935164) (150,0.934636) (200,0.934248) (250,0.934596) (300,0.934542) (350,0.934052) (400,0.933864) (450,0.933336) (500,0.934078) (550,0.933158) (600,0.933138) (650,0.933054) (700,0.93252) (750,0.932956) (800,0.932508) (850,0.933692) (900,0.933256) (950,0.933172) (1000,0.93293)};
\addlegendentry{MultiPPI}

\addplot[color=red, thick, densely dashed] coordinates {(50,0.938018) (100,0.935344) (150,0.935494) (200,0.935086) (250,0.933386) (300,0.933802) (350,0.933838) (400,0.933184) (450,0.933878) (500,0.933122) (550,0.9329) (600,0.933118) (650,0.933506) (700,0.933468) (750,0.932696) (800,0.932768) (850,0.933362) (900,0.932846) (950,0.93331) (1000,0.933302)};
\addlegendentry{MultiPPI (Restricted)}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared CI width (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=1000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=5.9cm,
      width=6.5cm,
      height=5.5cm,
]

\addplot[color=blue, thick] coordinates {(50,0.9164090567391647) (100,0.9049872637176533) (150,0.8985714007169173) (200,0.8950913169506546) (250,0.8930025583082056) (300,0.8913318872342815) (350,0.8898057784642975) (400,0.8888455117949398) (450,0.8882116513110412) (500,0.8872140193872418) (550,0.8864905387046085) (600,0.8860129898831816) (650,0.8859909852961145) (700,0.8855633168885012) (750,0.8849541299493545) (800,0.8848428321495893) (850,0.8847501257046745) (900,0.8844771325699236) (950,0.8841572752710469) (1000,0.8838202537781186)};
\addlegendentry{MultiPPI}

\addplot[color=red, thick, densely dashed] coordinates {(50,0.9163886372616877) (100,0.9044658002309899) (150,0.89908123822742) (200,0.8955149156342862) (250,0.8928428412781502) (300,0.8911642728378455) (350,0.8897300000768683) (400,0.8887156283964417) (450,0.8878069985685989) (500,0.8870060766255824) (550,0.8863330039471056) (600,0.8861074112773726) (650,0.8857462622050291) (700,0.8853649617148853) (750,0.8846886779986036) (800,0.8844806315326778) (850,0.8843125174909024) (900,0.8842326446976574) (950,0.8838120435921081) (1000,0.8836551330629692)};
\addlegendentry{MultiPPI (Restricted)}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared Error (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=1000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=11.7cm,
      width=6.5cm,
      height=5.5cm,
            legend pos=north east,
            legend cell align={left},
            legend style={font=\tiny,inner sep=1pt,row sep=-2pt},
]

\addplot[color=blue, thick] coordinates {(50,0.9496007015558312) (100,0.9433701489854492) (150,0.935205341841942) (200,0.9333489943887195) (250,0.9303813985404417) (300,0.9288850774062749) (350,0.9286613601463324) (400,0.929061804216448) (450,0.9285255334520865) (500,0.9271125030967432) (550,0.9298041075363036) (600,0.9287077367063746) (650,0.9282378376854579) (700,0.9281181416259152) (750,0.9267185063687005) (800,0.9286897879317082) (850,0.9251499124939538) (900,0.9259727394002606) (950,0.9268771123599007) (1000,0.9280628073961095)};
\addlegendentry{MultiPPI}

\addplot[color=red, thick, densely dashed] coordinates {(50,0.944409601227813) (100,0.9385569764187278) (150,0.9342760713931344) (200,0.9323295544745394) (250,0.9344328055133783) (300,0.929775106353744) (350,0.9296865067456744) (400,0.931480279927532) (450,0.9287010319765756) (500,0.9291913440631457) (550,0.9290507498888383) (600,0.929153195213068) (650,0.9273878580012023) (700,0.9275339395822341) (750,0.9294422219180304) (800,0.9267493637694326) (850,0.9258932418576218) (900,0.9267631287256513) (950,0.9260098509426862) (1000,0.9261048393939854)};
\addlegendentry{MultiPPI (Restricted)}

\end{axis}
\end{tikzpicture}
}

==> sections/appendix/factuality_restricted.tex <==
\scalebox{0.8}{
\centering
\begin{tikzpicture}
\begin{axis}[
    title={Coverage},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=1000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=0.0cm,
      width=6.5cm,
      height=5.5cm,
            ymin=0.85, ymax=1,
]

\addplot[color=black, dashed, very thick] coordinates {(0,.95) (5000,.95)};
\addplot[color=blue, thick] coordinates {(50,0.931684) (100,0.925516) (150,0.921914) (200,0.918916) (250,0.917062) (300,0.915444) (350,0.912292) (400,0.91245) (450,0.910884) (500,0.910956) (550,0.909946) (600,0.909544) (650,0.90814) (700,0.908614) (750,0.90794) (800,0.907174) (850,0.906936) (900,0.906322) (950,0.906064) (1000,0.906346)};
\addlegendentry{MultiPPI}

\addplot[color=red, thick, densely dashed] coordinates {(50,0.93072) (100,0.926848) (150,0.924302) (200,0.92173) (250,0.91794) (300,0.915694) (350,0.915026) (400,0.91378) (450,0.913466) (500,0.912188) (550,0.91237) (600,0.910498) (650,0.91021) (700,0.90968) (750,0.908588) (800,0.908268) (850,0.908248) (900,0.907662) (950,0.907436) (1000,0.906722)};
\addlegendentry{MultiPPI (Restricted)}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared CI width (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=1000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=5.9cm,
      width=6.5cm,
      height=5.5cm,
]

\addplot[color=blue, thick] coordinates {(50,0.7545364668479843) (100,0.7255458162063846) (150,0.7119201995335014) (200,0.7033429812767781) (250,0.696524071161093) (300,0.6916367464120456) (350,0.6884894463427089) (400,0.6855218289916332) (450,0.6834237878735445) (500,0.6813894001504142) (550,0.67951864487514) (600,0.6782205725951692) (650,0.6766564862096361) (700,0.6755847039022301) (750,0.6745882831724183) (800,0.6740555022443864) (850,0.6732813897423021) (900,0.6727000496701429) (950,0.6722167921964767) (1000,0.6714457175976168)};
\addlegendentry{MultiPPI}

\addplot[color=red, thick, densely dashed] coordinates {(50,0.7546919891124703) (100,0.7264575235638037) (150,0.7138411916595542) (200,0.705318049356559) (250,0.6994838122370611) (300,0.6947826491856386) (350,0.6907713549920115) (400,0.6878615793518422) (450,0.6857378326776609) (500,0.6836570874070872) (550,0.6816466010392656) (600,0.6800658785909818) (650,0.6787083486202546) (700,0.6776799697953044) (750,0.6765784277590318) (800,0.6754752258388018) (850,0.6751655396684646) (900,0.6743394913152534) (950,0.6734953468258082) (1000,0.6727259078236244)};
\addlegendentry{MultiPPI (Restricted)}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared Error (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=1000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=11.7cm,
      width=6.5cm,
      height=5.5cm,
            legend pos=north east,
            legend cell align={left},
            legend style={font=\tiny,inner sep=1pt,row sep=-2pt},
]

\addplot[color=blue, thick] coordinates {(50,0.7949081400250686) (100,0.7786140849376558) (150,0.7727034268397065) (200,0.7688334978778444) (250,0.7656795057417095) (300,0.7631636433328535) (350,0.7660535033967734) (400,0.7622304664272552) (450,0.7635189532789504) (500,0.7603842564882731) (550,0.7598959203567006) (600,0.7586542968122403) (650,0.7606197542972088) (700,0.7583829198571969) (750,0.7593437537641989) (800,0.7594086697945458) (850,0.7576758823212617) (900,0.7585728076381071) (950,0.7587632228894517) (1000,0.7582761252461898)};
\addlegendentry{MultiPPI}

\addplot[color=red, thick, densely dashed] coordinates {(50,0.7973455913189056) (100,0.7778161281512482) (150,0.7675868115691713) (200,0.7647830323119169) (250,0.7656927768168506) (300,0.7650503047923587) (350,0.7625271652819368) (400,0.763126888177619) (450,0.7590195808850055) (500,0.7593930233868563) (550,0.7584588800310204) (600,0.7605764124389637) (650,0.7571096526959882) (700,0.7578682686786946) (750,0.7601932925579366) (800,0.7585011213429403) (850,0.7590207310747368) (900,0.7587973215673303) (950,0.757816564819311) (1000,0.7579175443679933)};
\addlegendentry{MultiPPI (Restricted)}

\end{axis}
\end{tikzpicture}
}

==> sections/appendix/processbench_restricted.tex <==
\scalebox{0.8}{
\centering
\begin{tikzpicture}
\begin{axis}[
    title={Coverage},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=1000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=0.0cm,
      width=6.5cm,
      height=5.5cm,
            ymin=0.85, ymax=1,
]

\addplot[color=black, dashed, very thick] coordinates {(0,.95) (5000,.95)};
\addplot[color=blue, thick] coordinates {(50,0.936016) (100,0.933684) (150,0.93258) (200,0.93024) (250,0.927264) (300,0.927026) (350,0.928326) (400,0.927124) (450,0.924768) (500,0.924354) (550,0.9237) (600,0.923138) (650,0.921582) (700,0.921322) (750,0.9212) (800,0.92029) (850,0.920528) (900,0.920106) (950,0.921034) (1000,0.920898)};
\addlegendentry{MultiPPI}

\addplot[color=red, thick, densely dashed] coordinates {(50,0.938018) (100,0.934368) (150,0.930828) (200,0.92988) (250,0.929184) (300,0.929022) (350,0.926872) (400,0.926476) (450,0.92551) (500,0.923524) (550,0.923768) (600,0.923436) (650,0.923254) (700,0.92325) (750,0.921804) (800,0.92087) (850,0.920632) (900,0.919598) (950,0.919906) (1000,0.919544)};
\addlegendentry{MultiPPI (Restricted)}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared CI width (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=1000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=5.9cm,
      width=6.5cm,
      height=5.5cm,
]

\addplot[color=blue, thick] coordinates {(50,0.7104284432326666) (100,0.6361804462741223) (150,0.5940047059860405) (200,0.5661303592061417) (250,0.5467412687554667) (300,0.53187574786712) (350,0.5205079192547275) (400,0.5108925702552023) (450,0.5026650395712908) (500,0.4958221120760036) (550,0.4903616984599653) (600,0.48518346433162696) (650,0.480221652270261) (700,0.47659221682635233) (750,0.47322376929977994) (800,0.4702380765212926) (850,0.4669210231427845) (900,0.46449234999354055) (950,0.4624221010837662) (1000,0.4603441459609113)};
\addlegendentry{MultiPPI}

\addplot[color=red, thick, densely dashed] coordinates {(50,0.7103746351985277) (100,0.6353667103229861) (150,0.5930623028207371) (200,0.5655594921813271) (250,0.5466380308208925) (300,0.5317741803673091) (350,0.5193398117109714) (400,0.5100757028603162) (450,0.5020793202965687) (500,0.4955333871227922) (550,0.48971347354611766) (600,0.4847425943890366) (650,0.4808520638209038) (700,0.477073501214465) (750,0.47325741735640775) (800,0.4699571518255548) (850,0.46747143402388447) (900,0.46489478489925323) (950,0.4623208294779253) (1000,0.4602580838886658)};
\addlegendentry{MultiPPI (Restricted)}

\legend{};
\end{axis}
\begin{axis}[
    title={Mean-squared Error (frac. of classical)},
    xlabel={Budget},
    xlabel style={yshift=5pt},   % Moves xlabel closer to the axis
    grid=both,
    outer sep=0pt,
    enlarge x limits=false,    minor grid style={dashed, gray!50},
    major grid style={solid, gray!80},
    width=\textwidth,
    yticklabel style={/pgf/number format/fixed}, % No scientific notation
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xmin=0, xmax=1000,                          % Set x-axis range
    font=\scriptsize,             % Sets the base size for everything
    title style={yshift=-5pt, font=\small},    % Optional: Make title slightly bigger than the rest
    label style={font=\scriptsize}, % Font for xlabel and ylabel
    tick label style={font=\scriptsize}, % Font for the numbers on the axes
      xshift=11.7cm,
      width=6.5cm,
      height=5.5cm,
            legend pos=north east,
            legend cell align={left},
            legend style={font=\tiny,inner sep=1pt,row sep=-2pt},
]

\addplot[color=blue, thick] coordinates {(50,0.7416967483228185) (100,0.6718947012152297) (150,0.634458521221496) (200,0.6108025173290396) (250,0.5937414057867306) (300,0.5810104924542603) (350,0.5660112713132612) (400,0.5581287489166212) (450,0.5533334511453084) (500,0.5470577605999188) (550,0.5422202868635849) (600,0.5368751052839603) (650,0.5345443236510281) (700,0.5315798752273319) (750,0.5284327821128794) (800,0.5258934507824748) (850,0.5238361690821306) (900,0.5216083150432199) (950,0.5178458620961298) (1000,0.5167790894161537)};
\addlegendentry{MultiPPI}

\addplot[color=red, thick, densely dashed] coordinates {(50,0.7375200693029724) (100,0.6699749165571814) (150,0.6366488045293939) (200,0.6099611093948141) (250,0.590014579123059) (300,0.5757540022226781) (350,0.5672717043225987) (400,0.5593309996398323) (450,0.5503492663348937) (500,0.5465708543474609) (550,0.5417653690168481) (600,0.5366346354003534) (650,0.5319919037207459) (700,0.5281181825316223) (750,0.5279104855264986) (800,0.5252051916333937) (850,0.5228088675905042) (900,0.5215331564885237) (950,0.5189633470154591) (1000,0.5174524723413267)};
\addlegendentry{MultiPPI (Restricted)}

\end{axis}
\end{tikzpicture}
}
